Complexity of Networks (reprise)

Network or graph structures are ubiquitous in the study of complex systems. Often, we are interested in complexity trends of these system as it evolves under some dynamic. An example might be looking at the complexity of a food web as species enter an ecosystem via migration or speciation, and leave via extinction. In a previous paper, a complexity measure of networks was proposed based on the {\em complexity is information content} paradigm. To apply this paradigm to any object, one must fix two things: a representation language, in which strings of symbols from some alphabet describe, or stand for the objects being considered; and a means of determining when two such descriptions refer to the same object. With these two things set, the information content of an object can be computed in principle from the number of equivalent descriptions describing a particular object. The previously proposed representation language had the deficiency that the fully connected and empty networks were the most complex for a given number of nodes. A variation of this measure, called zcomplexity, applied a compression algorithm to the resulting bitstring representation, to solve this problem. Unfortunately, zcomplexity proved too computationally expensive to be practical. In this paper, I propose a new representation language that encodes the number of links along with the number of nodes and a representation of the linklist. This, like zcomplexity, exhibits minimal complexity for fully connected and empty networks, but is as tractable as the original measure. ...

==> cma.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.05}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1620,0.1344)
(0.1770,0.1344)

\PST@Border(0.9600,0.1344)
(0.9450,0.1344)

\rput[r](0.1460,0.1344){ 0}
\PST@Border(0.1620,0.2733)
(0.1770,0.2733)

\PST@Border(0.9600,0.2733)
(0.9450,0.2733)

\rput[r](0.1460,0.2733){ 5}
\PST@Border(0.1620,0.4123)
(0.1770,0.4123)

\PST@Border(0.9600,0.4123)
(0.9450,0.4123)

\rput[r](0.1460,0.4123){ 10}
\PST@Border(0.1620,0.5512)
(0.1770,0.5512)

\PST@Border(0.9600,0.5512)
(0.9450,0.5512)

\rput[r](0.1460,0.5512){ 15}
\PST@Border(0.1620,0.6901)
(0.1770,0.6901)

\PST@Border(0.9600,0.6901)
(0.9450,0.6901)

\rput[r](0.1460,0.6901){ 20}
\PST@Border(0.1620,0.8291)
(0.1770,0.8291)

\PST@Border(0.9600,0.8291)
(0.9450,0.8291)

\rput[r](0.1460,0.8291){ 25}
\PST@Border(0.1620,0.9680)
(0.1770,0.9680)

\PST@Border(0.9600,0.9680)
(0.9450,0.9680)

\rput[r](0.1460,0.9680){ 30}
\PST@Border(0.1620,0.1344)
(0.1620,0.1544)

\PST@Border(0.1620,0.9680)
(0.1620,0.9480)

\rput(0.1620,0.0924){ 0}
\PST@Border(0.3216,0.1344)
(0.3216,0.1544)

\PST@Border(0.3216,0.9680)
(0.3216,0.9480)

\rput(0.3216,0.0924){ 50000}
\PST@Border(0.4812,0.1344)
(0.4812,0.1544)

\PST@Border(0.4812,0.9680)
(0.4812,0.9480)

\rput(0.4812,0.0924){ 100000}
\PST@Border(0.6408,0.1344)
(0.6408,0.1544)

\PST@Border(0.6408,0.9680)
(0.6408,0.9480)

\rput(0.6408,0.0924){ 150000}
\PST@Border(0.8004,0.1344)
(0.8004,0.1544)

\PST@Border(0.8004,0.9680)
(0.8004,0.9480)

\rput(0.8004,0.0924){ 200000}
\PST@Border(0.9600,0.1344)
(0.9600,0.1544)

\PST@Border(0.9600,0.9680)
(0.9600,0.9480)

\rput(0.9600,0.0924){ 250000}
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\rput{L}(0.0610,0.5512){MA}
\rput(0.5610,0.0294){${\cal C}$}
\PST@Diamond(0.2625,0.5048)
\PST@Diamond(0.3368,0.8945)
\PST@Diamond(0.1746,0.5647)
\PST@Diamond(0.3969,0.5444)
\PST@Diamond(0.1816,0.3966)
\PST@Diamond(0.1756,0.4207)
\PST@Diamond(0.5159,0.4261)
\PST@Diamond(0.3321,0.5537)
\PST@Diamond(0.4495,0.7985)
\PST@Diamond(0.1722,0.4554)
\PST@Diamond(0.2137,0.6398)
\PST@Diamond(0.4377,0.4744)
\PST@Diamond(0.4984,0.4576)
\PST@Diamond(0.4492,0.5425)
\PST@Diamond(0.1624,0.2428)
\PST@Diamond(0.2377,0.4073)
\PST@Diamond(0.1670,0.3206)
\PST@Diamond(0.3666,0.8460)
\PST@Diamond(0.2617,0.6646)
\PST@Diamond(0.6598,0.7009)
\PST@Diamond(0.5540,0.8038)
\PST@Diamond(0.6355,0.5461)
\PST@Diamond(0.2672,0.5908)
\PST@Diamond(0.4951,0.4200)
\PST@Diamond(0.3611,0.4888)
\PST@Diamond(0.7126,0.6786)
\PST@Diamond(0.2540,0.4153)
\PST@Diamond(0.2195,0.6820)
\PST@Diamond(0.1664,0.3320)
\PST@Diamond(0.5501,0.6005)
\PST@Diamond(0.2094,0.4202)
\PST@Diamond(0.1621,0.1723)
\PST@Diamond(0.4021,0.5498)
\PST@Diamond(0.2735,0.7609)
\PST@Diamond(0.7311,0.4564)
\PST@Diamond(0.1861,0.5653)
\PST@Diamond(0.2106,0.4421)
\PST@Diamond(0.2352,0.7467)
\PST@Diamond(0.1639,0.3312)
\PST@Diamond(0.6523,0.4298)
\PST@Diamond(0.1975,0.6157)
\PST@Diamond(0.3823,0.4907)
\PST@Diamond(0.4573,0.5309)
\PST@Diamond(0.6714,0.5292)
\PST@Diamond(0.4978,0.8228)
\PST@Diamond(0.7515,0.5401)
\PST@Diamond(0.2141,0.6974)
\PST@Diamond(0.3998,0.5605)
\PST@Diamond(0.7920,0.5215)
\PST@Diamond(0.4842,0.4879)
\PST@Diamond(0.5933,0.5478)
\PST@Diamond(0.2559,0.5938)
\PST@Diamond(0.2603,0.5784)
\PST@Diamond(0.8135,0.6542)
\PST@Diamond(0.4381,0.4171)
\PST@Diamond(0.4006,0.5331)
\PST@Diamond(0.2797,0.6920)
\PST@Diamond(0.1643,0.4006)
\PST@Diamond(0.5146,0.4458)
\PST@Diamond(0.3111,0.4138)
\PST@Diamond(0.3263,0.6077)
\PST@Diamond(0.1895,0.6643)
\PST@Diamond(0.6069,0.7932)
\PST@Diamond(0.3038,0.5134)
\PST@Diamond(0.2062,0.4370)
\PST@Diamond(0.1664,0.3701)
\PST@Diamond(0.2246,0.4697)
\PST@Diamond(0.6495,0.5822)
\PST@Diamond(0.4130,0.6489)
\PST@Diamond(0.3031,0.4954)
\PST@Diamond(0.3105,0.8440)
\PST@Diamond(0.1856,0.4803)
\PST@Diamond(0.3033,0.7560)
\PST@Diamond(0.8058,0.5165)
\PST@Diamond(0.2361,0.4599)
\PST@Diamond(0.4594,0.4603)
\PST@Diamond(0.1874,0.6118)
\PST@Diamond(0.3168,0.7757)
\PST@Diamond(0.1998,0.7130)
\PST@Diamond(0.1672,0.3812)
\PST@Diamond(0.1742,0.5496)
\PST@Diamond(0.4254,0.4431)
\PST@Diamond(0.2377,0.4078)
\PST@Diamond(0.2207,0.7255)
\PST@Diamond(0.7026,0.5350)
\PST@Diamond(0.1682,0.4432)
\PST@Diamond(0.9426,0.4551)
\PST@Diamond(0.3405,0.7037)
\PST@Diamond(0.1709,0.5284)
\PST@Diamond(0.2124,0.5255)
\PST@Diamond(0.2027,0.5024)
\PST@Diamond(0.7307,0.5856)
\PST@Diamond(0.2165,0.3742)
\PST@Diamond(0.4772,0.6121)
\PST@Diamond(0.6570,0.4612)
\PST@Diamond(0.3430,0.4153)
\PST@Diamond(0.7552,0.6538)
\PST@Diamond(0.1622,0.2302)
\PST@Diamond(0.3312,0.4630)
\PST@Diamond(0.1630,0.2782)
\PST@Diamond(0.1669,0.4414)
\PST@Diamond(0.6701,0.5699)
\PST@Diamond(0.3218,0.8837)
\PST@Diamond(0.2564,0.7716)
\PST@Diamond(0.8013,0.4515)
\PST@Diamond(0.6917,0.5843)
\PST@Diamond(0.7649,0.6271)
\PST@Diamond(0.7627,0.4649)
\PST@Diamond(0.1691,0.4834)
\PST@Diamond(0.3095,0.5310)
\PST@Diamond(0.7803,0.4853)
\PST@Diamond(0.1655,0.3768)
\PST@Diamond(0.1795,0.5564)
\PST@Diamond(0.2134,0.4050)
\PST@Diamond(0.5237,0.7798)
\PST@Diamond(0.1782,0.5903)
\PST@Diamond(0.1855,0.4924)
\PST@Diamond(0.7348,0.6178)
\PST@Diamond(0.4015,0.4719)
\PST@Diamond(0.1968,0.3849)
\PST@Diamond(0.6704,0.5418)
\PST@Diamond(0.3916,0.6186)
\PST@Diamond(0.1831,0.6065)
\PST@Diamond(0.6485,0.5345)
\PST@Diamond(0.2665,0.8480)
\PST@Diamond(0.1675,0.4141)
\PST@Diamond(0.6901,0.4420)
\PST@Diamond(0.2262,0.6284)
\PST@Diamond(0.2529,0.5585)
\PST@Diamond(0.4850,0.5869)
\PST@Diamond(0.4121,0.7912)
\PST@Diamond(0.2374,0.4758)
\PST@Diamond(0.1835,0.5019)
\PST@Diamond(0.4633,0.7506)
\PST@Diamond(0.1971,0.4299)
\PST@Diamond(0.3484,0.6505)
\PST@Diamond(0.8853,0.5357)
\PST@Diamond(0.2069,0.3805)
\PST@Diamond(0.5744,0.6540)
\PST@Diamond(0.2047,0.3791)
\PST@Diamond(0.3541,0.4837)
\PST@Diamond(0.2485,0.4354)
\PST@Diamond(0.1630,0.3253)
\PST@Diamond(0.1759,0.3561)
\PST@Diamond(0.4979,0.4609)
\PST@Diamond(0.3380,0.4685)
\PST@Diamond(0.2305,0.6297)
\PST@Diamond(0.2505,0.3877)
\PST@Diamond(0.1886,0.5900)
\PST@Diamond(0.4311,0.5500)
\PST@Diamond(0.2192,0.7670)
\PST@Diamond(0.2141,0.4942)
\PST@Diamond(0.1708,0.4561)
\PST@Diamond(0.6026,0.4852)
\PST@Diamond(0.4861,0.5402)
\PST@Diamond(0.1636,0.3629)
\PST@Diamond(0.3799,0.8807)
\PST@Diamond(0.2100,0.7056)
\PST@Diamond(0.6147,0.6560)
\PST@Diamond(0.1911,0.4699)
\PST@Diamond(0.1679,0.4518)
\PST@Diamond(0.1753,0.3658)
\PST@Diamond(0.1886,0.6671)
\PST@Diamond(0.4439,0.6496)
\PST@Diamond(0.1986,0.4418)
\PST@Diamond(0.3962,0.4718)
\PST@Diamond(0.1997,0.7127)
\PST@Diamond(0.4301,0.6062)
\PST@Diamond(0.3301,0.6646)
\PST@Diamond(0.4306,0.4199)
\PST@Diamond(0.2229,0.4595)
\PST@Diamond(0.1624,0.2341)
\PST@Diamond(0.1646,0.4031)
\PST@Diamond(0.1622,0.2296)
\PST@Diamond(0.6060,0.4817)
\PST@Diamond(0.4534,0.4729)
\PST@Diamond(0.2380,0.4793)
\PST@Diamond(0.4229,0.8602)
\PST@Diamond(0.1728,0.5581)
\PST@Diamond(0.3386,0.4367)
\PST@Diamond(0.3024,0.6576)
\PST@Diamond(0.4761,0.6103)
\PST@Diamond(0.1663,0.3737)
\PST@Diamond(0.2602,0.4826)
\PST@Diamond(0.3236,0.6762)
\PST@Diamond(0.1679,0.3389)
\PST@Diamond(0.1657,0.4212)
\PST@Diamond(0.2375,0.4661)
\PST@Diamond(0.5000,0.8458)
\PST@Diamond(0.4493,0.6988)
\PST@Diamond(0.6930,0.6439)
\PST@Diamond(0.2488,0.4127)
\PST@Diamond(0.4181,0.6250)
\PST@Diamond(0.5676,0.4458)
\PST@Diamond(0.3660,0.7571)
\PST@Diamond(0.2606,0.7801)
\PST@Diamond(0.7992,0.5456)
\PST@Diamond(0.4263,0.8702)
\PST@Diamond(0.1760,0.4719)
\PST@Diamond(0.4961,0.4416)
\PST@Diamond(0.8301,0.6184)
\PST@Diamond(0.2741,0.7984)
\PST@Diamond(0.2915,0.3950)
\PST@Diamond(0.6090,0.5636)
\PST@Diamond(0.3978,0.4824)
\PST@Diamond(0.3487,0.4440)
\PST@Diamond(0.2224,0.7682)
\PST@Diamond(0.2798,0.4788)
\PST@Diamond(0.3555,0.4535)
\PST@Diamond(0.2713,0.5085)
\PST@Diamond(0.6543,0.4939)
\PST@Diamond(0.1878,0.4949)
\PST@Diamond(0.1628,0.2658)
\PST@Diamond(0.4522,0.5594)
\PST@Diamond(0.2064,0.6888)
\PST@Diamond(0.1974,0.5517)
\PST@Diamond(0.9456,0.4561)
\PST@Diamond(0.2923,0.7979)
\PST@Diamond(0.1856,0.5500)
\PST@Diamond(0.1685,0.4218)
\PST@Diamond(0.6404,0.7486)
\PST@Diamond(0.8085,0.5862)
\PST@Diamond(0.3364,0.4576)
\PST@Diamond(0.2226,0.6543)
\PST@Diamond(0.4249,0.6353)
\PST@Diamond(0.4279,0.8396)
\PST@Diamond(0.2126,0.6815)
\PST@Diamond(0.2852,0.8455)
\PST@Diamond(0.9424,0.4564)
\PST@Diamond(0.2153,0.4448)
\PST@Diamond(0.1639,0.3179)
\PST@Diamond(0.5662,0.4703)
\PST@Diamond(0.3244,0.4458)
\PST@Diamond(0.2172,0.7193)
\PST@Diamond(0.4770,0.6321)
\PST@Diamond(0.1863,0.6378)
\PST@Diamond(0.1753,0.4041)
\PST@Diamond(0.4076,0.4946)
\PST@Diamond(0.3247,0.8788)
\PST@Diamond(0.1639,0.3709)
\PST@Diamond(0.1621,0.1847)
\PST@Diamond(0.1634,0.3273)
\PST@Diamond(0.1696,0.4180)
\PST@Diamond(0.2032,0.4846)
\PST@Diamond(0.1732,0.3890)
\PST@Diamond(0.1734,0.3603)
\PST@Diamond(0.1622,0.2016)
\PST@Diamond(0.1660,0.3289)
\PST@Diamond(0.1920,0.5398)
\PST@Diamond(0.1626,0.2522)
\PST@Diamond(0.2523,0.4979)
\PST@Diamond(0.3155,0.4005)
\PST@Diamond(0.1784,0.4576)
\PST@Diamond(0.4686,0.7636)
\PST@Diamond(0.6622,0.4358)
\PST@Diamond(0.1838,0.6273)
\PST@Diamond(0.1789,0.4913)
\PST@Diamond(0.1765,0.5152)
\PST@Diamond(0.2411,0.5482)
\PST@Diamond(0.1709,0.4768)
\PST@Diamond(0.2765,0.4431)
\PST@Diamond(0.4417,0.5255)
\PST@Diamond(0.2312,0.7886)
\PST@Diamond(0.6426,0.6378)
\PST@Diamond(0.2688,0.5092)
\PST@Diamond(0.1620,0.1344)
\PST@Diamond(0.2430,0.8210)
\PST@Diamond(0.4482,0.7980)
\PST@Diamond(0.4450,0.4332)
\PST@Diamond(0.2667,0.6371)
\PST@Diamond(0.5371,0.8109)
\PST@Diamond(0.1739,0.5085)
\PST@Diamond(0.1623,0.2414)
\PST@Diamond(0.2190,0.4290)
\PST@Diamond(0.1869,0.4527)
\PST@Diamond(0.2779,0.4536)
\PST@Diamond(0.2734,0.4182)
\PST@Diamond(0.4660,0.4958)
\PST@Diamond(0.2092,0.7278)
\PST@Diamond(0.4199,0.5641)
\PST@Diamond(0.1744,0.3687)
\PST@Diamond(0.2111,0.4567)
\PST@Diamond(0.6868,0.7163)
\PST@Diamond(0.7522,0.5334)
\PST@Diamond(0.2553,0.4309)
\PST@Diamond(0.1721,0.3428)
\PST@Diamond(0.1779,0.5404)
\PST@Diamond(0.4650,0.5615)
\PST@Diamond(0.6012,0.5604)
\PST@Diamond(0.3270,0.5909)
\PST@Diamond(0.1907,0.3689)
\PST@Diamond(0.2697,0.6802)
\PST@Diamond(0.4666,0.4759)
\PST@Diamond(0.2222,0.4668)
\PST@Diamond(0.8227,0.5588)
\PST@Diamond(0.2149,0.3734)
\PST@Diamond(0.2289,0.6865)
\PST@Diamond(0.1991,0.4728)
\PST@Diamond(0.5914,0.7945)
\PST@Diamond(0.4588,0.5528)
\PST@Diamond(0.8427,0.4406)
\PST@Diamond(0.2607,0.6978)
\PST@Diamond(0.5359,0.5482)
\PST@Diamond(0.4001,0.7142)
\PST@Diamond(0.3626,0.4477)
\PST@Diamond(0.3024,0.5845)
\PST@Diamond(0.2273,0.7693)
\PST@Diamond(0.3145,0.4276)
\PST@Diamond(0.6391,0.5487)
\PST@Diamond(0.2468,0.8121)
\PST@Diamond(0.4333,0.7350)
\PST@Diamond(0.3021,0.7879)
\PST@Diamond(0.4554,0.6470)
\PST@Diamond(0.1981,0.3880)
\PST@Diamond(0.4104,0.7166)
\PST@Diamond(0.3324,0.4539)
\PST@Diamond(0.2467,0.5194)
\PST@Diamond(0.7316,0.4692)
\PST@Diamond(0.7808,0.5477)
\PST@Diamond(0.1900,0.5161)
\PST@Diamond(0.2810,0.4327)
\PST@Diamond(0.1622,0.1696)
\PST@Diamond(0.1718,0.4463)
\PST@Diamond(0.2337,0.5234)
\PST@Diamond(0.4238,0.6278)
\PST@Diamond(0.6955,0.6174)
\PST@Diamond(0.1938,0.3624)
\PST@Diamond(0.1669,0.3869)
\PST@Diamond(0.2296,0.6145)
\PST@Diamond(0.1622,0.2183)
\PST@Diamond(0.1707,0.4635)
\PST@Diamond(0.2624,0.6792)
\PST@Diamond(0.2234,0.4964)
\PST@Diamond(0.1800,0.5306)
\PST@Diamond(0.4711,0.5979)
\PST@Diamond(0.8252,0.4374)
\PST@Diamond(0.5718,0.8150)
\PST@Diamond(0.2732,0.7160)
\PST@Diamond(0.1786,0.4904)
\PST@Diamond(0.6250,0.5698)
\PST@Diamond(0.2111,0.6611)
\PST@Diamond(0.6476,0.4821)
\PST@Diamond(0.1627,0.2566)
\PST@Diamond(0.3417,0.4913)
\PST@Diamond(0.2941,0.5892)
\PST@Diamond(0.5378,0.6832)
\PST@Diamond(0.8181,0.5084)
\PST@Diamond(0.1640,0.3787)
\PST@Diamond(0.1654,0.3381)
\PST@Diamond(0.6493,0.6387)
\PST@Diamond(0.1625,0.2553)
\PST@Diamond(0.1633,0.3186)
\PST@Diamond(0.2054,0.5707)
\PST@Diamond(0.1814,0.6232)
\PST@Diamond(0.2130,0.6721)
\PST@Diamond(0.4859,0.7790)
\PST@Diamond(0.2773,0.4104)
\PST@Diamond(0.2101,0.6390)
\PST@Diamond(0.3779,0.8318)
\PST@Diamond(0.4418,0.4911)
\PST@Diamond(0.1703,0.4569)
\PST@Diamond(0.6821,0.7338)
\PST@Diamond(0.4586,0.8731)
\PST@Diamond(0.2995,0.7119)
\PST@Diamond(0.2960,0.4977)
\PST@Diamond(0.2707,0.5357)
\PST@Diamond(0.2257,0.4204)
\PST@Diamond(0.1928,0.6786)
\PST@Diamond(0.2318,0.6522)
\PST@Diamond(0.1879,0.4094)
\PST@Diamond(0.1835,0.6401)
\PST@Diamond(0.2139,0.6645)
\PST@Diamond(0.1656,0.3595)
\PST@Diamond(0.2667,0.5205)
\PST@Diamond(0.2959,0.4207)
\PST@Diamond(0.6861,0.5605)
\PST@Diamond(0.3640,0.8268)
\PST@Diamond(0.1964,0.4001)
\PST@Diamond(0.1686,0.3888)
\PST@Diamond(0.1989,0.4053)
\PST@Diamond(0.4771,0.7260)
\PST@Diamond(0.1700,0.5132)
\PST@Diamond(0.1801,0.5862)
\PST@Diamond(0.6224,0.5859)
\PST@Diamond(0.6780,0.4583)
\PST@Diamond(0.4368,0.8811)
\PST@Diamond(0.1931,0.6827)
\PST@Diamond(0.2062,0.4369)
\PST@Diamond(0.5887,0.5427)
\PST@Diamond(0.7286,0.5731)
\PST@Diamond(0.1882,0.4973)
\PST@Diamond(0.4810,0.4482)
\PST@Diamond(0.2294,0.7022)
\PST@Diamond(0.2289,0.4108)
\PST@Diamond(0.1896,0.4486)
\PST@Diamond(0.7081,0.7277)
\PST@Diamond(0.1992,0.5015)
\PST@Diamond(0.4905,0.4342)
\PST@Diamond(0.4547,0.4522)
\PST@Diamond(0.1666,0.4607)
\PST@Diamond(0.4540,0.8094)
\PST@Diamond(0.5392,0.6644)
\PST@Diamond(0.3606,0.8132)
\PST@Diamond(0.1897,0.5383)
\PST@Diamond(0.4735,0.5185)
\PST@Diamond(0.4047,0.7852)
\PST@Diamond(0.3956,0.5074)
\PST@Diamond(0.1979,0.3958)
\PST@Diamond(0.2697,0.7919)
\PST@Diamond(0.5148,0.7016)
\PST@Diamond(0.2630,0.6694)
\PST@Diamond(0.5676,0.4750)
\PST@Diamond(0.3567,0.8790)
\PST@Diamond(0.3621,0.5477)
\PST@Diamond(0.1682,0.4965)
\PST@Diamond(0.2695,0.8102)
\PST@Diamond(0.2898,0.6834)
\PST@Diamond(0.2916,0.5484)
\PST@Diamond(0.4273,0.4697)
\PST@Diamond(0.8440,0.4860)
\PST@Diamond(0.6269,0.6929)
\PST@Diamond(0.1625,0.2525)
\PST@Diamond(0.1664,0.3792)
\PST@Diamond(0.8044,0.4688)
\PST@Diamond(0.1927,0.6730)
\PST@Diamond(0.1620,0.1344)
\PST@Diamond(0.4988,0.8500)
\PST@Diamond(0.1656,0.3141)
\PST@Diamond(0.1621,0.1762)
\PST@Diamond(0.1678,0.4725)
\PST@Diamond(0.1904,0.6686)
\PST@Diamond(0.2376,0.7092)
\PST@Diamond(0.1817,0.5801)
\PST@Diamond(0.1877,0.3966)
\PST@Diamond(0.5414,0.5356)
\PST@Diamond(0.1636,0.3575)
\PST@Diamond(0.7642,0.4711)
\PST@Diamond(0.1668,0.3818)
\PST@Diamond(0.3255,0.6969)
\PST@Diamond(0.1894,0.5662)
\PST@Diamond(0.2465,0.5676)
\PST@Diamond(0.1646,0.3394)
\PST@Diamond(0.1672,0.3239)
\PST@Diamond(0.1744,0.5353)
\PST@Diamond(0.5845,0.4989)
\PST@Diamond(0.1677,0.4807)
\PST@Diamond(0.3242,0.7029)
\PST@Diamond(0.2337,0.4085)
\PST@Diamond(0.6987,0.4834)
\PST@Diamond(0.2360,0.5581)
\PST@Diamond(0.2703,0.5077)
\PST@Diamond(0.2826,0.5852)
\PST@Diamond(0.4384,0.4972)
\PST@Diamond(0.1851,0.5824)
\PST@Diamond(0.5315,0.7233)
\PST@Diamond(0.4204,0.8417)
\PST@Diamond(0.1622,0.2076)
\PST@Diamond(0.1757,0.4299)
\PST@Diamond(0.1941,0.4748)
\PST@Diamond(0.1737,0.3896)
\PST@Diamond(0.4658,0.5108)
\PST@Diamond(0.1656,0.2951)
\PST@Diamond(0.2472,0.7962)
\PST@Diamond(0.2905,0.8457)
\PST@Diamond(0.8187,0.5316)
\PST@Diamond(0.2721,0.8057)
\PST@Diamond(0.3322,0.7985)
\PST@Diamond(0.1630,0.2753)
\PST@Diamond(0.4509,0.6388)
\PST@Diamond(0.2081,0.4161)
\PST@Diamond(0.1623,0.2320)
\PST@Diamond(0.6170,0.7643)
\PST@Diamond(0.5493,0.4754)
\PST@Diamond(0.2143,0.6567)
\PST@Diamond(0.6146,0.6666)
\PST@Diamond(0.4065,0.7036)
\PST@Diamond(0.2186,0.4351)
\PST@Diamond(0.2043,0.6167)
\PST@Diamond(0.2645,0.6661)
\PST@Diamond(0.1792,0.4615)
\PST@Diamond(0.5255,0.5066)
\PST@Diamond(0.4802,0.6990)
\PST@Diamond(0.3349,0.5813)
\PST@Diamond(0.1762,0.5334)
\PST@Diamond(0.3407,0.8841)
\PST@Diamond(0.2173,0.5020)
\PST@Diamond(0.6020,0.5287)
\PST@Diamond(0.2163,0.4539)
\PST@Diamond(0.5239,0.8055)
\PST@Diamond(0.3139,0.6919)
\PST@Diamond(0.3942,0.5570)
\PST@Diamond(0.6877,0.7072)
\PST@Diamond(0.2174,0.4094)
\PST@Diamond(0.1662,0.3691)
\PST@Diamond(0.2405,0.5249)
\PST@Diamond(0.1624,0.2662)
\PST@Diamond(0.1817,0.3950)
\PST@Diamond(0.2627,0.4964)
\PST@Diamond(0.1622,0.1812)
\PST@Diamond(0.2259,0.7386)
\PST@Diamond(0.2067,0.5637)
\PST@Diamond(0.5746,0.5006)
\PST@Diamond(0.2303,0.7451)
\PST@Diamond(0.3092,0.6250)
\PST@Diamond(0.2538,0.8344)
\PST@Diamond(0.1743,0.5677)
\PST@Diamond(0.2009,0.3864)
\PST@Diamond(0.2085,0.6098)
\PST@Diamond(0.3089,0.8698)
\PST@Diamond(0.1704,0.4811)
\PST@Diamond(0.3512,0.4731)
\PST@Diamond(0.2854,0.6538)
\PST@Diamond(0.2053,0.7255)
\PST@Diamond(0.6521,0.7452)
\PST@Diamond(0.6440,0.4642)
\PST@Diamond(0.4061,0.8631)
\PST@Diamond(0.1712,0.5389)
\PST@Diamond(0.1717,0.5260)
\PST@Diamond(0.5181,0.6886)
\PST@Diamond(0.2736,0.4955)
\PST@Diamond(0.6135,0.6545)
\PST@Diamond(0.1727,0.5449)
\PST@Diamond(0.1826,0.6223)
\PST@Diamond(0.1727,0.3785)
\PST@Diamond(0.2920,0.6363)
\PST@Diamond(0.2242,0.4741)
\PST@Diamond(0.1624,0.2378)
\PST@Diamond(0.1663,0.3028)
\PST@Diamond(0.3341,0.4638)
\PST@Diamond(0.1700,0.4087)
\PST@Diamond(0.1643,0.3813)
\PST@Diamond(0.2233,0.6085)
\PST@Diamond(0.1677,0.3330)
\PST@Diamond(0.1621,0.1955)
\PST@Diamond(0.3140,0.8526)
\PST@Diamond(0.1785,0.4840)
\PST@Diamond(0.1857,0.6452)
\PST@Diamond(0.3045,0.4320)
\PST@Diamond(0.4236,0.5504)
\PST@Diamond(0.4146,0.5497)
\PST@Diamond(0.4419,0.4161)
\PST@Diamond(0.4070,0.4896)
\PST@Diamond(0.1770,0.5374)
\PST@Diamond(0.2920,0.8658)
\PST@Diamond(0.5602,0.6377)
\PST@Diamond(0.4240,0.6107)
\PST@Diamond(0.2007,0.7159)
\PST@Diamond(0.2170,0.6937)
\PST@Diamond(0.1625,0.2694)
\PST@Diamond(0.4117,0.5261)
\PST@Diamond(0.2902,0.4939)
\PST@Diamond(0.8023,0.6433)
\PST@Diamond(0.5233,0.6370)
\PST@Diamond(0.3162,0.8296)
\PST@Diamond(0.3717,0.8562)
\PST@Diamond(0.1761,0.5056)
\PST@Diamond(0.5245,0.4230)
\PST@Diamond(0.8430,0.5907)
\PST@Diamond(0.4044,0.7410)
\PST@Diamond(0.1763,0.5723)
\PST@Diamond(0.1804,0.3880)
\PST@Diamond(0.5648,0.7829)
\PST@Diamond(0.1621,0.1579)
\PST@Diamond(0.3365,0.7809)
\PST@Diamond(0.6385,0.6368)
\PST@Diamond(0.2376,0.4292)
\PST@Diamond(0.4617,0.4582)
\PST@Diamond(0.2734,0.5504)
\PST@Diamond(0.4787,0.5953)
\PST@Diamond(0.3307,0.6816)
\PST@Diamond(0.1728,0.4170)
\PST@Diamond(0.1649,0.4221)
\PST@Diamond(0.1716,0.4076)
\PST@Diamond(0.1666,0.4494)
\PST@Diamond(0.4906,0.6167)
\PST@Diamond(0.3149,0.5199)
\PST@Diamond(0.4511,0.8231)
\PST@Diamond(0.2428,0.8207)
\PST@Diamond(0.5432,0.6566)
\PST@Diamond(0.8230,0.6258)
\PST@Diamond(0.4393,0.6852)
\PST@Diamond(0.5608,0.8066)
\PST@Diamond(0.3655,0.4988)
\PST@Diamond(0.1723,0.4706)
\PST@Diamond(0.2692,0.4557)
\PST@Diamond(0.3686,0.6630)
\PST@Diamond(0.1883,0.6252)
\PST@Diamond(0.1621,0.1773)
\PST@Diamond(0.2789,0.5674)
\PST@Diamond(0.2561,0.5019)
\PST@Diamond(0.3786,0.8849)
\PST@Diamond(0.5870,0.5773)
\PST@Diamond(0.3389,0.6066)
\PST@Diamond(0.6233,0.5885)
\PST@Diamond(0.1630,0.2746)
\PST@Diamond(0.2224,0.5175)
\PST@Diamond(0.7183,0.4508)
\PST@Diamond(0.1884,0.6090)
\PST@Diamond(0.7728,0.6120)
\PST@Diamond(0.1994,0.4278)
\PST@Diamond(0.5478,0.4908)
\PST@Diamond(0.1680,0.3250)
\PST@Diamond(0.1631,0.3381)
\PST@Diamond(0.9041,0.5045)
\PST@Diamond(0.8414,0.5617)
\PST@Diamond(0.6147,0.5151)
\PST@Diamond(0.2708,0.7293)
\PST@Diamond(0.1868,0.5779)
\PST@Diamond(0.4929,0.7006)
\PST@Diamond(0.1623,0.2448)
\PST@Diamond(0.4725,0.4656)
\PST@Diamond(0.4984,0.6140)
\PST@Diamond(0.1641,0.3758)
\PST@Diamond(0.7889,0.4742)
\PST@Diamond(0.2664,0.5390)
\PST@Diamond(0.1626,0.2891)
\PST@Diamond(0.3899,0.4566)
\PST@Diamond(0.1624,0.2479)
\PST@Diamond(0.1636,0.3210)
\PST@Diamond(0.3271,0.6016)
\PST@Diamond(0.2973,0.7426)
\PST@Diamond(0.4400,0.4147)
\PST@Diamond(0.1667,0.3506)
\PST@Diamond(0.1692,0.3597)
\PST@Diamond(0.1701,0.3616)
\PST@Diamond(0.3900,0.5438)
\PST@Diamond(0.1802,0.5431)
\PST@Diamond(0.1755,0.5114)
\PST@Diamond(0.1904,0.6720)
\PST@Diamond(0.2432,0.5441)
\PST@Diamond(0.1786,0.3386)
\PST@Diamond(0.2358,0.4265)
\PST@Diamond(0.6589,0.6151)
\PST@Diamond(0.1686,0.4190)
\PST@Diamond(0.3108,0.4537)
\PST@Diamond(0.1782,0.4131)
\PST@Diamond(0.6010,0.5853)
\PST@Diamond(0.2503,0.7426)
\PST@Diamond(0.3886,0.6931)
\PST@Diamond(0.7045,0.6717)
\PST@Diamond(0.3215,0.7684)
\PST@Diamond(0.3351,0.6287)
\PST@Diamond(0.6850,0.6803)
\PST@Diamond(0.2551,0.6072)
\PST@Diamond(0.7569,0.5115)
\PST@Diamond(0.3987,0.4403)
\PST@Diamond(0.1803,0.3912)
\PST@Diamond(0.2215,0.6313)
\PST@Diamond(0.5458,0.6533)
\PST@Diamond(0.1649,0.3868)
\PST@Diamond(0.5113,0.5923)
\PST@Diamond(0.1821,0.5183)
\PST@Diamond(0.3118,0.8480)
\PST@Diamond(0.1678,0.3174)
\PST@Diamond(0.3508,0.4382)
\PST@Diamond(0.4499,0.5176)
\PST@Diamond(0.2175,0.6788)
\PST@Diamond(0.3735,0.6339)
\PST@Diamond(0.2088,0.6734)
\PST@Diamond(0.4279,0.7065)
\PST@Diamond(0.6779,0.5966)
\PST@Diamond(0.6276,0.5315)
\PST@Diamond(0.1646,0.3619)
\PST@Diamond(0.2924,0.7699)
\PST@Diamond(0.4117,0.6361)
\PST@Diamond(0.2097,0.4549)
\PST@Diamond(0.1627,0.2619)
\PST@Diamond(0.7655,0.4964)
\PST@Diamond(0.1818,0.5380)
\PST@Diamond(0.8268,0.5995)
\PST@Diamond(0.8832,0.4948)
\PST@Diamond(0.3660,0.6806)
\PST@Diamond(0.4610,0.4201)
\PST@Diamond(0.3066,0.8829)
\PST@Diamond(0.3174,0.4270)
\PST@Diamond(0.2679,0.7214)
\PST@Diamond(0.4428,0.5090)
\PST@Diamond(0.1634,0.3104)
\PST@Diamond(0.2898,0.8165)
\PST@Diamond(0.5293,0.5669)
\PST@Diamond(0.1630,0.3036)
\PST@Diamond(0.4188,0.8288)
\PST@Diamond(0.2097,0.6670)
\PST@Diamond(0.9239,0.5160)
\PST@Diamond(0.6242,0.5792)
\PST@Diamond(0.5612,0.4599)
\PST@Diamond(0.1623,0.2262)
\PST@Diamond(0.2330,0.5630)
\PST@Diamond(0.4093,0.4402)
\PST@Diamond(0.5590,0.7872)
\PST@Diamond(0.6296,0.4741)
\PST@Diamond(0.1929,0.4807)
\PST@Diamond(0.1936,0.4341)
\PST@Diamond(0.7986,0.6386)
\PST@Diamond(0.8627,0.5009)
\PST@Diamond(0.1849,0.5957)
\PST@Diamond(0.1622,0.2000)
\PST@Diamond(0.2862,0.8467)
\PST@Diamond(0.3845,0.5734)
\PST@Diamond(0.1672,0.3312)
\PST@Diamond(0.2831,0.5240)
\PST@Diamond(0.1813,0.5830)
\PST@Diamond(0.1930,0.4794)
\PST@Diamond(0.2216,0.3748)
\PST@Diamond(0.2251,0.5547)
\PST@Diamond(0.1982,0.7025)
\PST@Diamond(0.4344,0.7301)
\PST@Diamond(0.3419,0.6366)
\PST@Diamond(0.4259,0.8495)
\PST@Diamond(0.1920,0.6019)
\PST@Diamond(0.1940,0.4986)
\PST@Diamond(0.2253,0.6356)
\PST@Diamond(0.3924,0.5522)
\PST@Diamond(0.8081,0.4647)
\PST@Diamond(0.1833,0.5403)
\PST@Diamond(0.4354,0.7569)
\PST@Diamond(0.5887,0.5743)
\PST@Diamond(0.1738,0.4701)
\PST@Diamond(0.7009,0.4313)
\PST@Diamond(0.1671,0.3802)
\PST@Diamond(0.5920,0.5768)
\PST@Diamond(0.6197,0.4429)
\PST@Diamond(0.1699,0.3747)
\PST@Diamond(0.3268,0.7039)
\PST@Diamond(0.5812,0.7096)
\PST@Diamond(0.2538,0.8010)
\PST@Diamond(0.3313,0.4045)
\PST@Diamond(0.4446,0.6001)
\PST@Diamond(0.1621,0.1813)
\PST@Diamond(0.4108,0.4582)
\PST@Diamond(0.7111,0.5626)
\PST@Diamond(0.2934,0.4181)
\PST@Diamond(0.1974,0.4253)
\PST@Diamond(0.1755,0.3468)
\PST@Diamond(0.6811,0.4695)
\PST@Diamond(0.1632,0.3188)
\PST@Diamond(0.1972,0.5235)
\PST@Diamond(0.2522,0.8182)
\PST@Diamond(0.1948,0.6039)
\PST@Diamond(0.1643,0.3836)
\PST@Diamond(0.2118,0.4029)
\PST@Diamond(0.1621,0.1553)
\PST@Diamond(0.3095,0.4518)
\PST@Diamond(0.2776,0.7444)
\PST@Diamond(0.3440,0.5897)
\PST@Diamond(0.8136,0.5718)
\PST@Diamond(0.1637,0.3699)
\PST@Diamond(0.4124,0.5647)
\PST@Diamond(0.2233,0.3847)
\PST@Diamond(0.6203,0.6550)
\PST@Diamond(0.3868,0.7928)
\PST@Diamond(0.1703,0.5283)
\PST@Diamond(0.1639,0.3537)
\PST@Diamond(0.1713,0.5230)
\PST@Diamond(0.2127,0.6891)
\PST@Diamond(0.2018,0.4664)
\PST@Diamond(0.3387,0.6570)
\PST@Diamond(0.3170,0.4887)
\PST@Diamond(0.1630,0.2863)
\PST@Diamond(0.6551,0.4574)
\PST@Diamond(0.4116,0.6731)
\PST@Diamond(0.3623,0.7575)
\PST@Diamond(0.3908,0.5469)
\PST@Diamond(0.2809,0.6122)
\PST@Diamond(0.3250,0.4195)
\PST@Diamond(0.3064,0.8667)
\PST@Diamond(0.2809,0.7339)
\PST@Diamond(0.1817,0.4121)
\PST@Diamond(0.2269,0.3825)
\PST@Diamond(0.1820,0.4179)
\PST@Diamond(0.6090,0.7697)
\PST@Diamond(0.3240,0.8577)
\PST@Diamond(0.3072,0.4058)
\PST@Diamond(0.1651,0.4271)
\PST@Diamond(0.2434,0.5263)
\PST@Diamond(0.1760,0.3741)
\PST@Diamond(0.4854,0.4612)
\PST@Diamond(0.3670,0.8989)
\PST@Diamond(0.1765,0.4718)
\PST@Diamond(0.1671,0.3361)
\PST@Diamond(0.5867,0.6002)
\PST@Diamond(0.5722,0.5145)
\PST@Diamond(0.1685,0.5012)
\PST@Diamond(0.3934,0.6150)
\PST@Diamond(0.1620,0.1344)
\PST@Diamond(0.1662,0.3518)
\PST@Diamond(0.2277,0.4171)
\PST@Diamond(0.2432,0.3857)
\PST@Diamond(0.1686,0.4942)
\PST@Diamond(0.3106,0.5075)
\PST@Diamond(0.7686,0.4766)
\PST@Diamond(0.2059,0.7328)
\PST@Diamond(0.6295,0.5210)
\PST@Diamond(0.3001,0.5051)
\PST@Diamond(0.2112,0.6033)
\PST@Diamond(0.6724,0.7277)
\PST@Diamond(0.5714,0.7737)
\PST@Diamond(0.1660,0.3204)
\PST@Diamond(0.8015,0.6118)
\PST@Diamond(0.5186,0.4848)
\PST@Diamond(0.2237,0.6992)
\PST@Diamond(0.3259,0.8627)
\PST@Diamond(0.2462,0.5852)
\PST@Diamond(0.1730,0.5155)
\PST@Diamond(0.1648,0.2940)
\PST@Diamond(0.4251,0.8793)
\PST@Diamond(0.4888,0.4255)
\PST@Diamond(0.1627,0.2507)
\PST@Diamond(0.3366,0.5893)
\PST@Diamond(0.4731,0.5705)
\PST@Diamond(0.1766,0.4036)
\PST@Diamond(0.1671,0.4454)
\PST@Diamond(0.3874,0.5658)
\PST@Diamond(0.2573,0.4591)
\PST@Diamond(0.1662,0.4530)
\PST@Diamond(0.4410,0.6270)
\PST@Diamond(0.4620,0.7518)
\PST@Diamond(0.5028,0.6563)
\PST@Diamond(0.4049,0.8872)
\PST@Diamond(0.1780,0.5789)
\PST@Diamond(0.5026,0.5732)
\PST@Diamond(0.3140,0.5290)
\PST@Diamond(0.4808,0.5833)
\PST@Diamond(0.2144,0.3992)
\PST@Diamond(0.1714,0.3271)
\PST@Diamond(0.6772,0.6075)
\PST@Diamond(0.1622,0.2041)
\PST@Diamond(0.4667,0.4931)
\PST@Diamond(0.6454,0.6130)
\PST@Diamond(0.2994,0.5933)
\PST@Diamond(0.4984,0.4573)
\PST@Diamond(0.2499,0.7453)
\PST@Diamond(0.1912,0.3705)
\PST@Diamond(0.1695,0.3180)
\PST@Diamond(0.8736,0.5496)
\PST@Diamond(0.2298,0.4905)
\PST@Diamond(0.2670,0.8383)
\PST@Diamond(0.3211,0.4068)
\PST@Diamond(0.8837,0.5528)
\PST@Diamond(0.4592,0.5366)
\PST@Diamond(0.4986,0.7891)
\PST@Diamond(0.7113,0.4629)
\PST@Diamond(0.1749,0.4155)
\PST@Diamond(0.3331,0.8863)
\PST@Diamond(0.1637,0.3326)
\PST@Diamond(0.6316,0.5536)
\PST@Diamond(0.2363,0.5986)
\PST@Diamond(0.1717,0.5206)
\PST@Diamond(0.7114,0.5221)
\PST@Diamond(0.3259,0.5162)
\PST@Diamond(0.1632,0.2705)
\PST@Diamond(0.1842,0.6432)
\PST@Diamond(0.1623,0.2513)
\PST@Diamond(0.4764,0.6266)
\PST@Diamond(0.1621,0.1344)
\PST@Diamond(0.3680,0.5391)
\PST@Diamond(0.1625,0.2452)
\PST@Diamond(0.3842,0.6589)
\PST@Diamond(0.6398,0.7054)
\PST@Diamond(0.1646,0.4087)
\PST@Diamond(0.6029,0.7517)
\PST@Diamond(0.6396,0.4841)
\PST@Diamond(0.1856,0.5568)
\PST@Diamond(0.1623,0.2367)
\PST@Diamond(0.3670,0.7131)
\PST@Diamond(0.5974,0.5338)
\PST@Diamond(0.3731,0.4121)
\PST@Diamond(0.4476,0.7824)
\PST@Diamond(0.1664,0.3342)
\PST@Diamond(0.2665,0.4588)
\PST@Diamond(0.6033,0.5258)
\PST@Diamond(0.4345,0.5936)
\PST@Diamond(0.3671,0.7191)
\PST@Diamond(0.3633,0.9007)
\PST@Diamond(0.4366,0.4427)
\PST@Diamond(0.1844,0.4109)
\PST@Diamond(0.1656,0.4395)
\PST@Diamond(0.2160,0.5649)
\PST@Diamond(0.7599,0.4395)
\PST@Diamond(0.4064,0.5199)
\PST@Diamond(0.1648,0.3502)
\PST@Diamond(0.6745,0.6472)
\PST@Diamond(0.2152,0.4002)
\PST@Diamond(0.1625,0.2856)
\PST@Diamond(0.4829,0.6469)
\PST@Diamond(0.2838,0.5380)
\PST@Diamond(0.4372,0.7861)
\PST@Diamond(0.1624,0.2526)
\PST@Diamond(0.1985,0.5858)
\PST@Diamond(0.5577,0.6972)
\PST@Diamond(0.1624,0.2482)
\PST@Diamond(0.1634,0.3351)
\PST@Diamond(0.1790,0.5965)
\PST@Diamond(0.2044,0.5305)
\PST@Diamond(0.2275,0.6462)
\PST@Diamond(0.2297,0.5779)
\PST@Diamond(0.5342,0.4440)
\PST@Diamond(0.3556,0.5920)
\PST@Diamond(0.2713,0.4865)
\PST@Diamond(0.5457,0.8413)
\PST@Diamond(0.1762,0.5880)
\PST@Diamond(0.6231,0.5556)
\PST@Diamond(0.2055,0.4840)
\PST@Diamond(0.1673,0.3919)
\PST@Diamond(0.2522,0.6061)
\PST@Diamond(0.3530,0.5239)
\PST@Diamond(0.1679,0.4919)
\PST@Diamond(0.1751,0.4787)
\PST@Diamond(0.2293,0.7942)
\PST@Diamond(0.4591,0.4187)
\PST@Diamond(0.6784,0.5770)
\PST@Diamond(0.3933,0.4119)
\PST@Diamond(0.2707,0.4235)
\PST@Diamond(0.2867,0.7138)
\PST@Diamond(0.3137,0.6515)
\PST@Diamond(0.4570,0.4253)
\PST@Diamond(0.4644,0.8695)
\PST@Diamond(0.1621,0.1776)
\PST@Diamond(0.3850,0.8551)
\PST@Diamond(0.3006,0.7451)
\PST@Diamond(0.2674,0.4189)
\PST@Diamond(0.2201,0.7436)
\PST@Diamond(0.1716,0.4183)
\PST@Diamond(0.4686,0.4514)
\PST@Diamond(0.1873,0.4929)
\PST@Diamond(0.2085,0.5303)
\PST@Diamond(0.1630,0.2628)
\PST@Diamond(0.1888,0.6591)
\PST@Diamond(0.3436,0.7097)
\PST@Diamond(0.2100,0.3767)
\PST@Diamond(0.3063,0.5851)
\PST@Diamond(0.1669,0.4658)
\PST@Diamond(0.1935,0.4564)
\PST@Diamond(0.2293,0.7195)
\PST@Diamond(0.2793,0.4389)
\PST@Diamond(0.1819,0.3604)
\PST@Diamond(0.7702,0.5842)
\PST@Diamond(0.5190,0.4831)
\PST@Diamond(0.1635,0.3596)
\PST@Diamond(0.4256,0.5227)
\PST@Diamond(0.3699,0.4106)
\PST@Diamond(0.3662,0.7411)
\PST@Diamond(0.1648,0.4078)
\PST@Diamond(0.1819,0.6077)
\PST@Diamond(0.3159,0.4279)
\PST@Diamond(0.2853,0.4654)
\PST@Diamond(0.1724,0.5012)
\PST@Diamond(0.1627,0.3025)
\PST@Diamond(0.2074,0.3910)
\PST@Diamond(0.3932,0.7140)
\PST@Diamond(0.3932,0.5547)
\PST@Diamond(0.2970,0.7541)
\PST@Diamond(0.2025,0.3746)
\PST@Diamond(0.5321,0.7719)
\PST@Diamond(0.1905,0.5497)
\PST@Diamond(0.4884,0.5496)
\PST@Diamond(0.3812,0.4788)
\PST@Diamond(0.2389,0.8109)
\PST@Diamond(0.2767,0.6028)
\PST@Diamond(0.1622,0.1749)
\PST@Diamond(0.5467,0.8115)
\PST@Diamond(0.1640,0.3853)
\PST@Diamond(0.6849,0.5829)
\PST@Diamond(0.6400,0.6706)
\PST@Diamond(0.6293,0.6997)
\PST@Diamond(0.3775,0.5178)
\PST@Diamond(0.4908,0.6097)
\PST@Diamond(0.3151,0.5878)
\PST@Diamond(0.3477,0.5428)
\PST@Diamond(0.2785,0.4479)
\PST@Diamond(0.1941,0.6782)
\PST@Diamond(0.4630,0.7795)
\PST@Diamond(0.6090,0.7979)
\PST@Diamond(0.3720,0.5951)
\PST@Diamond(0.3701,0.6605)
\PST@Diamond(0.3747,0.4134)
\PST@Diamond(0.4399,0.6983)
\PST@Diamond(0.1625,0.2835)
\PST@Diamond(0.6315,0.5907)
\PST@Diamond(0.2434,0.8209)
\PST@Diamond(0.2164,0.7477)
\PST@Diamond(0.7583,0.5081)
\PST@Diamond(0.2679,0.5373)
\PST@Diamond(0.5584,0.4936)
\PST@Diamond(0.1744,0.4709)
\PST@Diamond(0.1918,0.6496)
\PST@Diamond(0.2052,0.5085)
\PST@Diamond(0.5082,0.8207)
\PST@Diamond(0.2643,0.6943)
\PST@Diamond(0.2880,0.6799)
\PST@Diamond(0.1827,0.3729)
\PST@Diamond(0.3774,0.6093)
\PST@Diamond(0.1894,0.3728)
\PST@Diamond(0.3950,0.4091)
\PST@Diamond(0.3237,0.5523)
\PST@Diamond(0.2684,0.4524)
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\catcode`@=12
\fi
\endpspicture


==> cma1.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.05}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1620,0.1344)
(0.1770,0.1344)

\PST@Border(0.9600,0.1344)
(0.9450,0.1344)

\rput[r](0.1460,0.1344){ 0}
\PST@Border(0.1620,0.2535)
(0.1770,0.2535)

\PST@Border(0.9600,0.2535)
(0.9450,0.2535)

\rput[r](0.1460,0.2535){ 2}
\PST@Border(0.1620,0.3726)
(0.1770,0.3726)

\PST@Border(0.9600,0.3726)
(0.9450,0.3726)

\rput[r](0.1460,0.3726){ 4}
\PST@Border(0.1620,0.4917)
(0.1770,0.4917)

\PST@Border(0.9600,0.4917)
(0.9450,0.4917)

\rput[r](0.1460,0.4917){ 6}
\PST@Border(0.1620,0.6107)
(0.1770,0.6107)

\PST@Border(0.9600,0.6107)
(0.9450,0.6107)

\rput[r](0.1460,0.6107){ 8}
\PST@Border(0.1620,0.7298)
(0.1770,0.7298)

\PST@Border(0.9600,0.7298)
(0.9450,0.7298)

\rput[r](0.1460,0.7298){ 10}
\PST@Border(0.1620,0.8489)
(0.1770,0.8489)

\PST@Border(0.9600,0.8489)
(0.9450,0.8489)

\rput[r](0.1460,0.8489){ 12}
\PST@Border(0.1620,0.9680)
(0.1770,0.9680)

\PST@Border(0.9600,0.9680)
(0.9450,0.9680)

\rput[r](0.1460,0.9680){ 14}
\PST@Border(0.1620,0.1344)
(0.1620,0.1544)

\PST@Border(0.1620,0.9680)
(0.1620,0.9480)

\rput(0.1620,0.0924){ 0}
\PST@Border(0.2950,0.1344)
(0.2950,0.1544)

\PST@Border(0.2950,0.9680)
(0.2950,0.9480)

\rput(0.2950,0.0924){ 1000}
\PST@Border(0.4280,0.1344)
(0.4280,0.1544)

\PST@Border(0.4280,0.9680)
(0.4280,0.9480)

\rput(0.4280,0.0924){ 2000}
\PST@Border(0.5610,0.1344)
(0.5610,0.1544)

\PST@Border(0.5610,0.9680)
(0.5610,0.9480)

\rput(0.5610,0.0924){ 3000}
\PST@Border(0.6940,0.1344)
(0.6940,0.1544)

\PST@Border(0.6940,0.9680)
(0.6940,0.9480)

\rput(0.6940,0.0924){ 4000}
\PST@Border(0.8270,0.1344)
(0.8270,0.1544)

\PST@Border(0.8270,0.9680)
(0.8270,0.9480)

\rput(0.8270,0.0924){ 5000}
\PST@Border(0.9600,0.1344)
(0.9600,0.1544)

\PST@Border(0.9600,0.9680)
(0.9600,0.9480)

\rput(0.9600,0.0924){ 6000}
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\rput{L}(0.0610,0.5512){MA}
\rput(0.5610,0.0294){${\cal C}$}
\PST@Diamond(0.2996,0.6444)
\PST@Diamond(0.1707,0.2112)
\PST@Diamond(0.1669,0.1552)
\PST@Diamond(0.3733,0.6790)
\PST@Diamond(0.2324,0.5857)
\PST@Diamond(0.2064,0.4953)
\PST@Diamond(0.6348,0.9105)
\PST@Diamond(0.3194,0.6096)
\PST@Diamond(0.2027,0.3543)
\PST@Diamond(0.1868,0.3983)
\PST@Diamond(0.1852,0.3527)
\PST@Diamond(0.4906,0.8006)
\PST@Diamond(0.5651,0.8340)
\PST@Diamond(0.4093,0.6978)
\PST@Diamond(0.1653,0.1344)
\PST@Diamond(0.3403,0.7211)
\PST@Diamond(0.2012,0.5169)
\PST@Diamond(0.1840,0.3278)
\PST@Diamond(0.2037,0.4019)
\PST@Diamond(0.3180,0.5483)
\PST@Diamond(0.2151,0.4040)
\PST@Diamond(0.5165,0.7588)
\PST@Diamond(0.2481,0.5172)
\PST@Diamond(0.6251,0.8860)
\PST@Diamond(0.4078,0.7501)
\PST@Diamond(0.3565,0.5787)
\PST@Diamond(0.3577,0.7343)
\PST@Diamond(0.1807,0.2969)
\PST@Diamond(0.1947,0.4860)
\PST@Diamond(0.3972,0.6581)
\PST@Diamond(0.2817,0.6694)
\PST@Diamond(0.1646,0.1757)
\PST@Diamond(0.3753,0.6934)
\PST@Diamond(0.1801,0.2912)
\PST@Diamond(0.7398,0.9075)
\PST@Diamond(0.1835,0.3686)
\PST@Diamond(0.2693,0.6142)
\PST@Diamond(0.1736,0.2631)
\PST@Diamond(0.1784,0.3831)
\PST@Diamond(0.7393,0.9212)
\PST@Diamond(0.1818,0.3296)
\PST@Diamond(0.4231,0.7440)
\PST@Diamond(0.4285,0.7269)
\PST@Diamond(0.5635,0.7935)
\PST@Diamond(0.1997,0.3505)
\PST@Diamond(0.5863,0.7789)
\PST@Diamond(0.1790,0.3196)
\PST@Diamond(0.3590,0.6537)
\PST@Diamond(0.6426,0.8237)
\PST@Diamond(0.5081,0.7985)
\PST@Diamond(0.4871,0.7388)
\PST@Diamond(0.2342,0.5108)
\PST@Diamond(0.2530,0.5464)
\PST@Diamond(0.4244,0.6459)
\PST@Diamond(0.5759,0.8687)
\PST@Diamond(0.3882,0.6945)
\PST@Diamond(0.2017,0.3869)
\PST@Diamond(0.1673,0.2046)
\PST@Diamond(0.5987,0.8724)
\PST@Diamond(0.4380,0.7990)
\PST@Diamond(0.2705,0.5350)
\PST@Diamond(0.1685,0.2125)
\PST@Diamond(0.2260,0.4197)
\PST@Diamond(0.3307,0.6497)
\PST@Diamond(0.2663,0.6249)
\PST@Diamond(0.1869,0.4258)
\PST@Diamond(0.2777,0.6339)
\PST@Diamond(0.4653,0.7049)
\PST@Diamond(0.2884,0.5662)
\PST@Diamond(0.3439,0.6601)
\PST@Diamond(0.1746,0.2389)
\PST@Diamond(0.2104,0.4838)
\PST@Diamond(0.1870,0.3432)
\PST@Diamond(0.6604,0.8331)
\PST@Diamond(0.2993,0.6740)
\PST@Diamond(0.5298,0.8343)
\PST@Diamond(0.1673,0.1344)
\PST@Diamond(0.1840,0.3259)
\PST@Diamond(0.1684,0.2060)
\PST@Diamond(0.1877,0.4484)
\PST@Diamond(0.1716,0.2670)
\PST@Diamond(0.5220,0.8328)
\PST@Diamond(0.3401,0.7264)
\PST@Diamond(0.1730,0.2282)
\PST@Diamond(0.5730,0.8041)
\PST@Diamond(0.1790,0.3398)
\PST@Diamond(0.8800,0.9432)
\PST@Diamond(0.2242,0.4566)
\PST@Diamond(0.1686,0.2251)
\PST@Diamond(0.2289,0.5310)
\PST@Diamond(0.2249,0.5027)
\PST@Diamond(0.4981,0.7315)
\PST@Diamond(0.3276,0.7379)
\PST@Diamond(0.3439,0.6235)
\PST@Diamond(0.6759,0.8788)
\PST@Diamond(0.4757,0.8275)
\PST@Diamond(0.4117,0.6402)
\PST@Diamond(0.1680,0.2756)
\PST@Diamond(0.4051,0.7464)
\PST@Diamond(0.1766,0.3857)
\PST@Diamond(0.1741,0.2927)
\PST@Diamond(0.4977,0.7337)
\PST@Diamond(0.1697,0.2056)
\PST@Diamond(0.1741,0.2458)
\PST@Diamond(0.7976,0.9278)
\PST@Diamond(0.4872,0.7356)
\PST@Diamond(0.4536,0.6837)
\PST@Diamond(0.7415,0.9032)
\PST@Diamond(0.1709,0.2741)
\PST@Diamond(0.3247,0.6624)
\PST@Diamond(0.7091,0.8686)
\PST@Diamond(0.1802,0.3686)
\PST@Diamond(0.1760,0.2959)
\PST@Diamond(0.2994,0.6919)
\PST@Diamond(0.2241,0.4146)
\PST@Diamond(0.1672,0.1552)
\PST@Diamond(0.2063,0.4454)
\PST@Diamond(0.4548,0.6862)
\PST@Diamond(0.4609,0.7747)
\PST@Diamond(0.2759,0.6572)
\PST@Diamond(0.5433,0.7714)
\PST@Diamond(0.2980,0.5607)
\PST@Diamond(0.1731,0.2793)
\PST@Diamond(0.5412,0.7754)
\PST@Diamond(0.1684,0.1614)
\PST@Diamond(0.1836,0.3964)
\PST@Diamond(0.7414,0.9109)
\PST@Diamond(0.1981,0.3886)
\PST@Diamond(0.2502,0.5296)
\PST@Diamond(0.3826,0.6500)
\PST@Diamond(0.2006,0.3906)
\PST@Diamond(0.2905,0.6325)
\PST@Diamond(0.1984,0.4336)
\PST@Diamond(0.2311,0.4380)
\PST@Diamond(0.2524,0.5984)
\PST@Diamond(0.2486,0.4733)
\PST@Diamond(0.6594,0.8350)
\PST@Diamond(0.3015,0.6996)
\PST@Diamond(0.3454,0.6061)
\PST@Diamond(0.2975,0.6932)
\PST@Diamond(0.4058,0.7293)
\PST@Diamond(0.3340,0.7187)
\PST@Diamond(0.1663,0.2164)
\PST@Diamond(0.2304,0.5999)
\PST@Diamond(0.5587,0.8167)
\PST@Diamond(0.4061,0.7433)
\PST@Diamond(0.2072,0.4326)
\PST@Diamond(0.3774,0.7674)
\PST@Diamond(0.1822,0.3274)
\PST@Diamond(0.3880,0.6784)
\PST@Diamond(0.1697,0.1455)
\PST@Diamond(0.2461,0.5545)
\PST@Diamond(0.1834,0.3604)
\PST@Diamond(0.5952,0.8329)
\PST@Diamond(0.4360,0.7289)
\PST@Diamond(0.1697,0.2689)
\PST@Diamond(0.1770,0.2541)
\PST@Diamond(0.1747,0.2814)
\PST@Diamond(0.3621,0.6188)
\PST@Diamond(0.2220,0.5105)
\PST@Diamond(0.1726,0.2616)
\PST@Diamond(0.2254,0.5828)
\PST@Diamond(0.1709,0.1965)
\PST@Diamond(0.2955,0.5570)
\PST@Diamond(0.2501,0.5950)
\PST@Diamond(0.4573,0.7681)
\PST@Diamond(0.1682,0.1889)
\PST@Diamond(0.3220,0.5875)
\PST@Diamond(0.2398,0.4876)
\PST@Diamond(0.5631,0.8585)
\PST@Diamond(0.2797,0.6511)
\PST@Diamond(0.1714,0.3386)
\PST@Diamond(0.1699,0.2507)
\PST@Diamond(0.1689,0.2932)
\PST@Diamond(0.6033,0.8470)
\PST@Diamond(0.5074,0.7945)
\PST@Diamond(0.2877,0.6350)
\PST@Diamond(0.1816,0.2775)
\PST@Diamond(0.1680,0.1828)
\PST@Diamond(0.4422,0.7823)
\PST@Diamond(0.2273,0.4451)
\PST@Diamond(0.3455,0.5991)
\PST@Diamond(0.1855,0.4167)
\PST@Diamond(0.3108,0.6460)
\PST@Diamond(0.2259,0.4365)
\PST@Diamond(0.2028,0.5205)
\PST@Diamond(0.1730,0.2976)
\PST@Diamond(0.2947,0.6432)
\PST@Diamond(0.1992,0.3535)
\PST@Diamond(0.2616,0.4951)
\PST@Diamond(0.4071,0.6457)
\PST@Diamond(0.3535,0.7422)
\PST@Diamond(0.3060,0.5694)
\PST@Diamond(0.6420,0.8778)
\PST@Diamond(0.2035,0.3865)
\PST@Diamond(0.1744,0.2765)
\PST@Diamond(0.6026,0.7947)
\PST@Diamond(0.1896,0.3349)
\PST@Diamond(0.1949,0.4308)
\PST@Diamond(0.5886,0.8663)
\PST@Diamond(0.4891,0.6852)
\PST@Diamond(0.1752,0.2484)
\PST@Diamond(0.4337,0.8166)
\PST@Diamond(0.4748,0.7257)
\PST@Diamond(0.4478,0.7758)
\PST@Diamond(0.4441,0.7795)
\PST@Diamond(0.1687,0.1835)
\PST@Diamond(0.3360,0.7018)
\PST@Diamond(0.4410,0.7773)
\PST@Diamond(0.3030,0.6209)
\PST@Diamond(0.6107,0.8387)
\PST@Diamond(0.2081,0.4474)
\PST@Diamond(0.1658,0.1344)
\PST@Diamond(0.3892,0.6863)
\PST@Diamond(0.1762,0.2429)
\PST@Diamond(0.2001,0.4354)
\PST@Diamond(0.8797,0.9505)
\PST@Diamond(0.1750,0.2489)
\PST@Diamond(0.1855,0.3504)
\PST@Diamond(0.1849,0.4186)
\PST@Diamond(0.2720,0.4847)
\PST@Diamond(0.5361,0.7478)
\PST@Diamond(0.4177,0.7577)
\PST@Diamond(0.1869,0.3427)
\PST@Diamond(0.2989,0.5407)
\PST@Diamond(0.1881,0.3181)
\PST@Diamond(0.1746,0.2653)
\PST@Diamond(0.1721,0.2437)
\PST@Diamond(0.8769,0.9401)
\PST@Diamond(0.2782,0.6546)
\PST@Diamond(0.1802,0.4032)
\PST@Diamond(0.5997,0.8415)
\PST@Diamond(0.4180,0.7458)
\PST@Diamond(0.1724,0.2094)
\PST@Diamond(0.3294,0.5909)
\PST@Diamond(0.1673,0.1544)
\PST@Diamond(0.2125,0.5456)
\PST@Diamond(0.4373,0.7405)
\PST@Diamond(0.1718,0.2046)
\PST@Diamond(0.1661,0.1344)
\PST@Diamond(0.1643,0.1344)
\PST@Diamond(0.1744,0.3458)
\PST@Diamond(0.1887,0.4127)
\PST@Diamond(0.2388,0.5716)
\PST@Diamond(0.2092,0.5183)
\PST@Diamond(0.2189,0.5667)
\PST@Diamond(0.1646,0.1344)
\PST@Diamond(0.1930,0.4745)
\PST@Diamond(0.1990,0.4158)
\PST@Diamond(0.1658,0.1344)
\PST@Diamond(0.2934,0.6221)
\PST@Diamond(0.4595,0.8357)
\PST@Diamond(0.2045,0.4511)
\PST@Diamond(0.2272,0.4278)
\PST@Diamond(0.7329,0.9175)
\PST@Diamond(0.1673,0.1537)
\PST@Diamond(0.1931,0.4197)
\PST@Diamond(0.1798,0.3080)
\PST@Diamond(0.2467,0.5156)
\PST@Diamond(0.1826,0.4003)
\PST@Diamond(0.3650,0.7345)
\PST@Diamond(0.4301,0.7358)
\PST@Diamond(0.1687,0.1639)
\PST@Diamond(0.3977,0.6562)
\PST@Diamond(0.3032,0.6377)
\PST@Diamond(0.1637,0.1344)
\PST@Diamond(0.1685,0.1716)
\PST@Diamond(0.2057,0.3925)
\PST@Diamond(0.5577,0.8418)
\PST@Diamond(0.2215,0.4676)
\PST@Diamond(0.2154,0.4032)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.1691,0.2966)
\PST@Diamond(0.2923,0.6728)
\PST@Diamond(0.2223,0.5286)
\PST@Diamond(0.3554,0.7212)
\PST@Diamond(0.3832,0.7692)
\PST@Diamond(0.4821,0.7742)
\PST@Diamond(0.1707,0.2333)
\PST@Diamond(0.3670,0.6524)
\PST@Diamond(0.2208,0.5574)
\PST@Diamond(0.2641,0.6074)
\PST@Diamond(0.3194,0.5588)
\PST@Diamond(0.6033,0.7916)
\PST@Diamond(0.3482,0.7311)
\PST@Diamond(0.2200,0.5761)
\PST@Diamond(0.1795,0.3571)
\PST@Diamond(0.3984,0.6862)
\PST@Diamond(0.4753,0.7311)
\PST@Diamond(0.2844,0.5676)
\PST@Diamond(0.2694,0.6584)
\PST@Diamond(0.2004,0.3897)
\PST@Diamond(0.5121,0.7993)
\PST@Diamond(0.2738,0.6133)
\PST@Diamond(0.5890,0.7901)
\PST@Diamond(0.3240,0.7294)
\PST@Diamond(0.1842,0.3265)
\PST@Diamond(0.2370,0.5496)
\PST@Diamond(0.2339,0.4372)
\PST@Diamond(0.4062,0.6843)
\PST@Diamond(0.8528,0.9459)
\PST@Diamond(0.1897,0.3338)
\PST@Diamond(0.4559,0.7292)
\PST@Diamond(0.2359,0.4370)
\PST@Diamond(0.4568,0.8018)
\PST@Diamond(0.2742,0.5717)
\PST@Diamond(0.1698,0.2258)
\PST@Diamond(0.4263,0.8014)
\PST@Diamond(0.5136,0.7661)
\PST@Diamond(0.1692,0.2029)
\PST@Diamond(0.2336,0.4454)
\PST@Diamond(0.1800,0.2759)
\PST@Diamond(0.3099,0.5745)
\PST@Diamond(0.2776,0.6688)
\PST@Diamond(0.2389,0.4817)
\PST@Diamond(0.4155,0.7409)
\PST@Diamond(0.2729,0.5950)
\PST@Diamond(0.7115,0.8835)
\PST@Diamond(0.5873,0.7950)
\PST@Diamond(0.2041,0.4463)
\PST@Diamond(0.3788,0.7378)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1887,0.4207)
\PST@Diamond(0.2543,0.5735)
\PST@Diamond(0.3064,0.5835)
\PST@Diamond(0.4403,0.6689)
\PST@Diamond(0.2812,0.6807)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2066,0.4276)
\PST@Diamond(0.1673,0.2577)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2020,0.4055)
\PST@Diamond(0.2569,0.5892)
\PST@Diamond(0.1832,0.3424)
\PST@Diamond(0.3596,0.6356)
\PST@Diamond(0.8476,0.9418)
\PST@Diamond(0.2190,0.4245)
\PST@Diamond(0.1877,0.3409)
\PST@Diamond(0.1929,0.4206)
\PST@Diamond(0.4787,0.7333)
\PST@Diamond(0.1808,0.2792)
\PST@Diamond(0.6332,0.8597)
\PST@Diamond(0.1744,0.3677)
\PST@Diamond(0.3875,0.7217)
\PST@Diamond(0.2683,0.5303)
\PST@Diamond(0.3031,0.5515)
\PST@Diamond(0.6824,0.8468)
\PST@Diamond(0.1669,0.2226)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.3897,0.6284)
\PST@Diamond(0.1707,0.3201)
\PST@Diamond(0.1739,0.3435)
\PST@Diamond(0.1996,0.3984)
\PST@Diamond(0.1674,0.1856)
\PST@Diamond(0.1753,0.2687)
\PST@Diamond(0.2143,0.4131)
\PST@Diamond(0.3961,0.7656)
\PST@Diamond(0.1800,0.2963)
\PST@Diamond(0.1799,0.3000)
\PST@Diamond(0.4705,0.7747)
\PST@Diamond(0.1832,0.3761)
\PST@Diamond(0.2962,0.5315)
\PST@Diamond(0.1866,0.3286)
\PST@Diamond(0.1972,0.3687)
\PST@Diamond(0.3392,0.6914)
\PST@Diamond(0.2815,0.5970)
\PST@Diamond(0.3097,0.6848)
\PST@Diamond(0.1683,0.2009)
\PST@Diamond(0.1874,0.3240)
\PST@Diamond(0.2428,0.5822)
\PST@Diamond(0.1678,0.1780)
\PST@Diamond(0.1782,0.3013)
\PST@Diamond(0.1845,0.4110)
\PST@Diamond(0.2909,0.6338)
\PST@Diamond(0.4110,0.7797)
\PST@Diamond(0.5156,0.7420)
\PST@Diamond(0.1830,0.2685)
\PST@Diamond(0.2664,0.6405)
\PST@Diamond(0.1918,0.4417)
\PST@Diamond(0.2693,0.6460)
\PST@Diamond(0.2447,0.4600)
\PST@Diamond(0.1698,0.2162)
\PST@Diamond(0.1720,0.2706)
\PST@Diamond(0.4534,0.6929)
\PST@Diamond(0.7007,0.8909)
\PST@Diamond(0.1844,0.3100)
\PST@Diamond(0.1683,0.1665)
\PST@Diamond(0.2646,0.6163)
\PST@Diamond(0.4910,0.7421)
\PST@Diamond(0.5179,0.7546)
\PST@Diamond(0.2071,0.4653)
\PST@Diamond(0.5663,0.8546)
\PST@Diamond(0.1826,0.3452)
\PST@Diamond(0.3232,0.7070)
\PST@Diamond(0.2278,0.5568)
\PST@Diamond(0.3099,0.5521)
\PST@Diamond(0.2229,0.5195)
\PST@Diamond(0.5948,0.8587)
\PST@Diamond(0.5362,0.8353)
\PST@Diamond(0.1674,0.1959)
\PST@Diamond(0.1943,0.3402)
\PST@Diamond(0.3256,0.5695)
\PST@Diamond(0.1863,0.3185)
\PST@Diamond(0.1923,0.3797)
\PST@Diamond(0.4588,0.7367)
\PST@Diamond(0.1949,0.3679)
\PST@Diamond(0.4109,0.7149)
\PST@Diamond(0.2717,0.6465)
\PST@Diamond(0.2996,0.6444)
\PST@Diamond(0.1707,0.2112)
\PST@Diamond(0.1669,0.1552)
\PST@Diamond(0.3733,0.6790)
\PST@Diamond(0.2324,0.5857)
\PST@Diamond(0.2064,0.4953)
\PST@Diamond(0.6348,0.9105)
\PST@Diamond(0.3194,0.6096)
\PST@Diamond(0.2027,0.3543)
\PST@Diamond(0.1868,0.3983)
\PST@Diamond(0.1852,0.3527)
\PST@Diamond(0.4906,0.8006)
\PST@Diamond(0.5651,0.8340)
\PST@Diamond(0.4093,0.6978)
\PST@Diamond(0.1653,0.1344)
\PST@Diamond(0.3403,0.7211)
\PST@Diamond(0.2012,0.5169)
\PST@Diamond(0.1840,0.3278)
\PST@Diamond(0.2037,0.4019)
\PST@Diamond(0.3180,0.5483)
\PST@Diamond(0.2151,0.4040)
\PST@Diamond(0.5165,0.7588)
\PST@Diamond(0.2481,0.5172)
\PST@Diamond(0.6251,0.8860)
\PST@Diamond(0.4078,0.7501)
\PST@Diamond(0.3565,0.5787)
\PST@Diamond(0.3577,0.7343)
\PST@Diamond(0.1807,0.2969)
\PST@Diamond(0.1947,0.4860)
\PST@Diamond(0.3972,0.6581)
\PST@Diamond(0.2817,0.6694)
\PST@Diamond(0.1646,0.1757)
\PST@Diamond(0.3753,0.6934)
\PST@Diamond(0.1801,0.2912)
\PST@Diamond(0.7398,0.9075)
\PST@Diamond(0.1835,0.3686)
\PST@Diamond(0.2693,0.6142)
\PST@Diamond(0.1736,0.2631)
\PST@Diamond(0.1784,0.3831)
\PST@Diamond(0.7393,0.9212)
\PST@Diamond(0.1818,0.3296)
\PST@Diamond(0.4231,0.7440)
\PST@Diamond(0.4285,0.7269)
\PST@Diamond(0.5635,0.7935)
\PST@Diamond(0.1997,0.3505)
\PST@Diamond(0.5863,0.7789)
\PST@Diamond(0.1790,0.3196)
\PST@Diamond(0.3590,0.6537)
\PST@Diamond(0.6426,0.8237)
\PST@Diamond(0.5081,0.7985)
\PST@Diamond(0.4871,0.7388)
\PST@Diamond(0.2342,0.5108)
\PST@Diamond(0.2530,0.5464)
\PST@Diamond(0.4244,0.6459)
\PST@Diamond(0.5759,0.8687)
\PST@Diamond(0.3882,0.6945)
\PST@Diamond(0.2017,0.3869)
\PST@Diamond(0.1673,0.2046)
\PST@Diamond(0.5987,0.8724)
\PST@Diamond(0.4380,0.7990)
\PST@Diamond(0.2705,0.5350)
\PST@Diamond(0.1685,0.2125)
\PST@Diamond(0.2260,0.4197)
\PST@Diamond(0.3307,0.6497)
\PST@Diamond(0.2663,0.6249)
\PST@Diamond(0.1869,0.4258)
\PST@Diamond(0.2777,0.6339)
\PST@Diamond(0.4653,0.7049)
\PST@Diamond(0.2884,0.5662)
\PST@Diamond(0.3439,0.6601)
\PST@Diamond(0.1746,0.2389)
\PST@Diamond(0.2104,0.4838)
\PST@Diamond(0.1870,0.3432)
\PST@Diamond(0.6604,0.8331)
\PST@Diamond(0.2993,0.6740)
\PST@Diamond(0.5298,0.8343)
\PST@Diamond(0.1673,0.1344)
\PST@Diamond(0.1840,0.3259)
\PST@Diamond(0.1684,0.2060)
\PST@Diamond(0.1877,0.4484)
\PST@Diamond(0.1716,0.2670)
\PST@Diamond(0.5220,0.8328)
\PST@Diamond(0.3401,0.7264)
\PST@Diamond(0.1730,0.2282)
\PST@Diamond(0.5730,0.8041)
\PST@Diamond(0.1790,0.3398)
\PST@Diamond(0.8800,0.9432)
\PST@Diamond(0.2242,0.4566)
\PST@Diamond(0.1686,0.2251)
\PST@Diamond(0.2289,0.5310)
\PST@Diamond(0.2249,0.5027)
\PST@Diamond(0.4981,0.7315)
\PST@Diamond(0.3276,0.7379)
\PST@Diamond(0.3439,0.6235)
\PST@Diamond(0.6759,0.8788)
\PST@Diamond(0.4757,0.8275)
\PST@Diamond(0.4117,0.6402)
\PST@Diamond(0.1680,0.2756)
\PST@Diamond(0.4051,0.7464)
\PST@Diamond(0.1766,0.3857)
\PST@Diamond(0.1741,0.2927)
\PST@Diamond(0.4977,0.7337)
\PST@Diamond(0.1697,0.2056)
\PST@Diamond(0.1741,0.2458)
\PST@Diamond(0.7976,0.9278)
\PST@Diamond(0.4872,0.7356)
\PST@Diamond(0.4536,0.6837)
\PST@Diamond(0.7415,0.9032)
\PST@Diamond(0.1709,0.2741)
\PST@Diamond(0.3247,0.6624)
\PST@Diamond(0.7091,0.8686)
\PST@Diamond(0.1802,0.3686)
\PST@Diamond(0.1760,0.2959)
\PST@Diamond(0.2994,0.6919)
\PST@Diamond(0.2241,0.4146)
\PST@Diamond(0.1672,0.1552)
\PST@Diamond(0.2063,0.4454)
\PST@Diamond(0.4548,0.6862)
\PST@Diamond(0.4609,0.7747)
\PST@Diamond(0.2759,0.6572)
\PST@Diamond(0.5433,0.7714)
\PST@Diamond(0.2980,0.5607)
\PST@Diamond(0.1731,0.2793)
\PST@Diamond(0.5412,0.7754)
\PST@Diamond(0.1684,0.1614)
\PST@Diamond(0.1836,0.3964)
\PST@Diamond(0.7414,0.9109)
\PST@Diamond(0.1981,0.3886)
\PST@Diamond(0.2502,0.5296)
\PST@Diamond(0.3826,0.6500)
\PST@Diamond(0.2006,0.3906)
\PST@Diamond(0.2905,0.6325)
\PST@Diamond(0.1984,0.4336)
\PST@Diamond(0.2311,0.4380)
\PST@Diamond(0.2524,0.5984)
\PST@Diamond(0.2486,0.4733)
\PST@Diamond(0.6594,0.8350)
\PST@Diamond(0.3015,0.6996)
\PST@Diamond(0.3454,0.6061)
\PST@Diamond(0.2975,0.6932)
\PST@Diamond(0.4058,0.7293)
\PST@Diamond(0.3340,0.7187)
\PST@Diamond(0.1663,0.2164)
\PST@Diamond(0.2304,0.5999)
\PST@Diamond(0.5587,0.8167)
\PST@Diamond(0.4061,0.7433)
\PST@Diamond(0.2072,0.4326)
\PST@Diamond(0.3774,0.7674)
\PST@Diamond(0.1822,0.3274)
\PST@Diamond(0.3880,0.6784)
\PST@Diamond(0.1697,0.1455)
\PST@Diamond(0.2461,0.5545)
\PST@Diamond(0.1834,0.3604)
\PST@Diamond(0.5952,0.8329)
\PST@Diamond(0.4360,0.7289)
\PST@Diamond(0.1697,0.2689)
\PST@Diamond(0.1770,0.2541)
\PST@Diamond(0.1747,0.2814)
\PST@Diamond(0.3621,0.6188)
\PST@Diamond(0.2220,0.5105)
\PST@Diamond(0.1726,0.2616)
\PST@Diamond(0.2254,0.5828)
\PST@Diamond(0.1709,0.1965)
\PST@Diamond(0.2955,0.5570)
\PST@Diamond(0.2501,0.5950)
\PST@Diamond(0.4573,0.7681)
\PST@Diamond(0.1682,0.1889)
\PST@Diamond(0.3220,0.5875)
\PST@Diamond(0.2398,0.4876)
\PST@Diamond(0.5631,0.8585)
\PST@Diamond(0.2797,0.6511)
\PST@Diamond(0.1714,0.3386)
\PST@Diamond(0.1699,0.2507)
\PST@Diamond(0.1689,0.2932)
\PST@Diamond(0.6033,0.8470)
\PST@Diamond(0.5074,0.7945)
\PST@Diamond(0.2877,0.6350)
\PST@Diamond(0.1816,0.2775)
\PST@Diamond(0.1680,0.1828)
\PST@Diamond(0.4422,0.7823)
\PST@Diamond(0.2273,0.4451)
\PST@Diamond(0.3455,0.5991)
\PST@Diamond(0.1855,0.4167)
\PST@Diamond(0.3108,0.6460)
\PST@Diamond(0.2259,0.4365)
\PST@Diamond(0.2028,0.5205)
\PST@Diamond(0.1730,0.2976)
\PST@Diamond(0.2947,0.6432)
\PST@Diamond(0.1992,0.3535)
\PST@Diamond(0.2616,0.4951)
\PST@Diamond(0.4071,0.6457)
\PST@Diamond(0.3535,0.7422)
\PST@Diamond(0.3060,0.5694)
\PST@Diamond(0.6420,0.8778)
\PST@Diamond(0.2035,0.3865)
\PST@Diamond(0.1744,0.2765)
\PST@Diamond(0.6026,0.7947)
\PST@Diamond(0.1896,0.3349)
\PST@Diamond(0.1949,0.4308)
\PST@Diamond(0.5886,0.8663)
\PST@Diamond(0.4891,0.6852)
\PST@Diamond(0.1752,0.2484)
\PST@Diamond(0.4337,0.8166)
\PST@Diamond(0.4748,0.7257)
\PST@Diamond(0.4478,0.7758)
\PST@Diamond(0.4441,0.7795)
\PST@Diamond(0.1687,0.1835)
\PST@Diamond(0.3360,0.7018)
\PST@Diamond(0.4410,0.7773)
\PST@Diamond(0.3030,0.6209)
\PST@Diamond(0.6107,0.8387)
\PST@Diamond(0.2081,0.4474)
\PST@Diamond(0.1658,0.1344)
\PST@Diamond(0.3892,0.6863)
\PST@Diamond(0.1762,0.2429)
\PST@Diamond(0.2001,0.4354)
\PST@Diamond(0.8797,0.9505)
\PST@Diamond(0.1750,0.2489)
\PST@Diamond(0.1855,0.3504)
\PST@Diamond(0.1849,0.4186)
\PST@Diamond(0.2720,0.4847)
\PST@Diamond(0.5361,0.7478)
\PST@Diamond(0.4177,0.7577)
\PST@Diamond(0.1869,0.3427)
\PST@Diamond(0.2989,0.5407)
\PST@Diamond(0.1881,0.3181)
\PST@Diamond(0.1746,0.2653)
\PST@Diamond(0.1721,0.2437)
\PST@Diamond(0.8769,0.9401)
\PST@Diamond(0.2782,0.6546)
\PST@Diamond(0.1802,0.4032)
\PST@Diamond(0.5997,0.8415)
\PST@Diamond(0.4180,0.7458)
\PST@Diamond(0.1724,0.2094)
\PST@Diamond(0.3294,0.5909)
\PST@Diamond(0.1673,0.1544)
\PST@Diamond(0.2125,0.5456)
\PST@Diamond(0.4373,0.7405)
\PST@Diamond(0.1718,0.2046)
\PST@Diamond(0.1661,0.1344)
\PST@Diamond(0.1643,0.1344)
\PST@Diamond(0.1744,0.3458)
\PST@Diamond(0.1887,0.4127)
\PST@Diamond(0.2388,0.5716)
\PST@Diamond(0.2092,0.5183)
\PST@Diamond(0.2189,0.5667)
\PST@Diamond(0.1646,0.1344)
\PST@Diamond(0.1930,0.4745)
\PST@Diamond(0.1990,0.4158)
\PST@Diamond(0.1658,0.1344)
\PST@Diamond(0.2934,0.6221)
\PST@Diamond(0.4595,0.8357)
\PST@Diamond(0.2045,0.4511)
\PST@Diamond(0.2272,0.4278)
\PST@Diamond(0.7329,0.9175)
\PST@Diamond(0.1673,0.1537)
\PST@Diamond(0.1931,0.4197)
\PST@Diamond(0.1798,0.3080)
\PST@Diamond(0.2467,0.5156)
\PST@Diamond(0.1826,0.4003)
\PST@Diamond(0.3650,0.7345)
\PST@Diamond(0.4301,0.7358)
\PST@Diamond(0.1687,0.1639)
\PST@Diamond(0.3977,0.6562)
\PST@Diamond(0.3032,0.6377)
\PST@Diamond(0.1637,0.1344)
\PST@Diamond(0.1685,0.1716)
\PST@Diamond(0.2057,0.3925)
\PST@Diamond(0.5577,0.8418)
\PST@Diamond(0.2215,0.4676)
\PST@Diamond(0.2154,0.4032)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.1691,0.2966)
\PST@Diamond(0.2923,0.6728)
\PST@Diamond(0.2223,0.5286)
\PST@Diamond(0.3554,0.7212)
\PST@Diamond(0.3832,0.7692)
\PST@Diamond(0.4821,0.7742)
\PST@Diamond(0.1707,0.2333)
\PST@Diamond(0.3670,0.6524)
\PST@Diamond(0.2208,0.5574)
\PST@Diamond(0.2641,0.6074)
\PST@Diamond(0.3194,0.5588)
\PST@Diamond(0.6033,0.7916)
\PST@Diamond(0.3482,0.7311)
\PST@Diamond(0.2200,0.5761)
\PST@Diamond(0.1795,0.3571)
\PST@Diamond(0.3984,0.6862)
\PST@Diamond(0.4753,0.7311)
\PST@Diamond(0.2844,0.5676)
\PST@Diamond(0.2694,0.6584)
\PST@Diamond(0.2004,0.3897)
\PST@Diamond(0.5121,0.7993)
\PST@Diamond(0.2738,0.6133)
\PST@Diamond(0.5890,0.7901)
\PST@Diamond(0.3240,0.7294)
\PST@Diamond(0.1842,0.3265)
\PST@Diamond(0.2370,0.5496)
\PST@Diamond(0.2339,0.4372)
\PST@Diamond(0.4062,0.6843)
\PST@Diamond(0.8528,0.9459)
\PST@Diamond(0.1897,0.3338)
\PST@Diamond(0.4559,0.7292)
\PST@Diamond(0.2359,0.4370)
\PST@Diamond(0.4568,0.8018)
\PST@Diamond(0.2742,0.5717)
\PST@Diamond(0.1698,0.2258)
\PST@Diamond(0.4263,0.8014)
\PST@Diamond(0.5136,0.7661)
\PST@Diamond(0.1692,0.2029)
\PST@Diamond(0.2336,0.4454)
\PST@Diamond(0.1800,0.2759)
\PST@Diamond(0.3099,0.5745)
\PST@Diamond(0.2776,0.6688)
\PST@Diamond(0.2389,0.4817)
\PST@Diamond(0.4155,0.7409)
\PST@Diamond(0.2729,0.5950)
\PST@Diamond(0.7115,0.8835)
\PST@Diamond(0.5873,0.7950)
\PST@Diamond(0.2041,0.4463)
\PST@Diamond(0.3788,0.7378)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1887,0.4207)
\PST@Diamond(0.2543,0.5735)
\PST@Diamond(0.3064,0.5835)
\PST@Diamond(0.4403,0.6689)
\PST@Diamond(0.2812,0.6807)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2066,0.4276)
\PST@Diamond(0.1673,0.2577)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2020,0.4055)
\PST@Diamond(0.2569,0.5892)
\PST@Diamond(0.1832,0.3424)
\PST@Diamond(0.3596,0.6356)
\PST@Diamond(0.8476,0.9418)
\PST@Diamond(0.2190,0.4245)
\PST@Diamond(0.1877,0.3409)
\PST@Diamond(0.1929,0.4206)
\PST@Diamond(0.4787,0.7333)
\PST@Diamond(0.1808,0.2792)
\PST@Diamond(0.6332,0.8597)
\PST@Diamond(0.1744,0.3677)
\PST@Diamond(0.3875,0.7217)
\PST@Diamond(0.2683,0.5303)
\PST@Diamond(0.3031,0.5515)
\PST@Diamond(0.6824,0.8468)
\PST@Diamond(0.1669,0.2226)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.3897,0.6284)
\PST@Diamond(0.1707,0.3201)
\PST@Diamond(0.1739,0.3435)
\PST@Diamond(0.1996,0.3984)
\PST@Diamond(0.1674,0.1856)
\PST@Diamond(0.1753,0.2687)
\PST@Diamond(0.2143,0.4131)
\PST@Diamond(0.3961,0.7656)
\PST@Diamond(0.1800,0.2963)
\PST@Diamond(0.1799,0.3000)
\PST@Diamond(0.4705,0.7747)
\PST@Diamond(0.1832,0.3761)
\PST@Diamond(0.2962,0.5315)
\PST@Diamond(0.1866,0.3286)
\PST@Diamond(0.1972,0.3687)
\PST@Diamond(0.3392,0.6914)
\PST@Diamond(0.2815,0.5970)
\PST@Diamond(0.3097,0.6848)
\PST@Diamond(0.1683,0.2009)
\PST@Diamond(0.1874,0.3240)
\PST@Diamond(0.2428,0.5822)
\PST@Diamond(0.1678,0.1780)
\PST@Diamond(0.1782,0.3013)
\PST@Diamond(0.1845,0.4110)
\PST@Diamond(0.2909,0.6338)
\PST@Diamond(0.4110,0.7797)
\PST@Diamond(0.5156,0.7420)
\PST@Diamond(0.1830,0.2685)
\PST@Diamond(0.2664,0.6405)
\PST@Diamond(0.1918,0.4417)
\PST@Diamond(0.2693,0.6460)
\PST@Diamond(0.2447,0.4600)
\PST@Diamond(0.1698,0.2162)
\PST@Diamond(0.1720,0.2706)
\PST@Diamond(0.4534,0.6929)
\PST@Diamond(0.7007,0.8909)
\PST@Diamond(0.1844,0.3100)
\PST@Diamond(0.1683,0.1665)
\PST@Diamond(0.2646,0.6163)
\PST@Diamond(0.4910,0.7421)
\PST@Diamond(0.5179,0.7546)
\PST@Diamond(0.2071,0.4653)
\PST@Diamond(0.5663,0.8546)
\PST@Diamond(0.1826,0.3452)
\PST@Diamond(0.3232,0.7070)
\PST@Diamond(0.2278,0.5568)
\PST@Diamond(0.3099,0.5521)
\PST@Diamond(0.2229,0.5195)
\PST@Diamond(0.5948,0.8587)
\PST@Diamond(0.5362,0.8353)
\PST@Diamond(0.1674,0.1959)
\PST@Diamond(0.1943,0.3402)
\PST@Diamond(0.3256,0.5695)
\PST@Diamond(0.1863,0.3185)
\PST@Diamond(0.1923,0.3797)
\PST@Diamond(0.4588,0.7367)
\PST@Diamond(0.1949,0.3679)
\PST@Diamond(0.4109,0.7149)
\PST@Diamond(0.2717,0.6465)
\PST@Diamond(0.1659,0.1860)
\PST@Diamond(0.3346,0.6868)
\PST@Diamond(0.2691,0.5832)
\PST@Diamond(0.1701,0.2507)
\PST@Diamond(0.3548,0.7588)
\PST@Diamond(0.8000,0.9213)
\PST@Diamond(0.1761,0.3108)
\PST@Diamond(0.1827,0.3822)
\PST@Diamond(0.8478,0.9521)
\PST@Diamond(0.1867,0.3416)
\PST@Diamond(0.2181,0.4250)
\PST@Diamond(0.4274,0.7961)
\PST@Diamond(0.2585,0.5825)
\PST@Diamond(0.2069,0.3627)
\PST@Diamond(0.3129,0.6916)
\PST@Diamond(0.1672,0.1344)
\PST@Diamond(0.2884,0.5206)
\PST@Diamond(0.1698,0.1813)
\PST@Diamond(0.1992,0.4280)
\PST@Diamond(0.2358,0.6030)
\PST@Diamond(0.3265,0.7208)
\PST@Diamond(0.1996,0.4791)
\PST@Diamond(0.1734,0.2369)
\PST@Diamond(0.1663,0.1871)
\PST@Diamond(0.1677,0.1706)
\PST@Diamond(0.1900,0.3277)
\PST@Diamond(0.4366,0.6789)
\PST@Diamond(0.2183,0.5248)
\PST@Diamond(0.1741,0.3033)
\PST@Diamond(0.1701,0.2283)
\PST@Diamond(0.4783,0.7021)
\PST@Diamond(0.2835,0.6002)
\PST@Diamond(0.2353,0.4801)
\PST@Diamond(0.2902,0.6543)
\PST@Diamond(0.2592,0.5724)
\PST@Diamond(0.4380,0.6698)
\PST@Diamond(0.1757,0.2887)
\PST@Diamond(0.4360,0.6794)
\PST@Diamond(0.5969,0.7996)
\PST@Diamond(0.3315,0.6013)
\PST@Diamond(0.3225,0.5672)
\PST@Diamond(0.1659,0.1344)
\PST@Diamond(0.1667,0.1344)
\PST@Diamond(0.2256,0.4972)
\PST@Diamond(0.1855,0.3379)
\PST@Diamond(0.3494,0.7219)
\PST@Diamond(0.3786,0.7110)
\PST@Diamond(0.4921,0.7198)
\PST@Diamond(0.2112,0.3983)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.1981,0.4343)
\PST@Diamond(0.2575,0.6161)
\PST@Diamond(0.4244,0.6514)
\PST@Diamond(0.5403,0.7435)
\PST@Diamond(0.4245,0.6818)
\PST@Diamond(0.4274,0.6927)
\PST@Diamond(0.4764,0.7925)
\PST@Diamond(0.4234,0.8011)
\PST@Diamond(0.6117,0.8459)
\PST@Diamond(0.1769,0.2751)
\PST@Diamond(0.1897,0.3333)
\PST@Diamond(0.7364,0.8761)
\PST@Diamond(0.3028,0.6333)
\PST@Diamond(0.3509,0.5753)
\PST@Diamond(0.2359,0.5708)
\PST@Diamond(0.3192,0.6012)
\PST@Diamond(0.1657,0.1941)
\PST@Diamond(0.3104,0.5723)
\PST@Diamond(0.5786,0.7764)
\PST@Diamond(0.1679,0.1745)
\PST@Diamond(0.1993,0.4909)
\PST@Diamond(0.2767,0.4964)
\PST@Diamond(0.2539,0.5566)
\PST@Diamond(0.1651,0.2085)
\PST@Diamond(0.4468,0.7236)
\PST@Diamond(0.5876,0.8348)
\PST@Diamond(0.1872,0.3046)
\PST@Diamond(0.1697,0.2075)
\PST@Diamond(0.1674,0.1495)
\PST@Diamond(0.2126,0.3935)
\PST@Diamond(0.5072,0.7458)
\PST@Diamond(0.1675,0.1613)
\PST@Diamond(0.2343,0.4219)
\PST@Diamond(0.1831,0.3806)
\PST@Diamond(0.1657,0.2078)
\PST@Diamond(0.1794,0.2724)
\PST@Diamond(0.4365,0.6922)
\PST@Diamond(0.2107,0.4901)
\PST@Diamond(0.3208,0.5872)
\PST@Diamond(0.8856,0.9503)
\PST@Diamond(0.2987,0.5985)
\PST@Diamond(0.1690,0.2086)
\PST@Diamond(0.1705,0.2380)
\PST@Diamond(0.3717,0.6874)
\PST@Diamond(0.2027,0.3877)
\PST@Diamond(0.6104,0.8722)
\PST@Diamond(0.1678,0.2329)
\PST@Diamond(0.1736,0.2432)
\PST@Diamond(0.1943,0.3784)
\PST@Diamond(0.3051,0.6623)
\PST@Diamond(0.4135,0.6992)
\PST@Diamond(0.1926,0.3489)
\PST@Diamond(0.2153,0.5598)
\PST@Diamond(0.1707,0.1705)
\PST@Diamond(0.2953,0.6517)
\PST@Diamond(0.5301,0.7908)
\PST@Diamond(0.1660,0.1579)
\PST@Diamond(0.1687,0.2526)
\PST@Diamond(0.4875,0.7319)
\PST@Diamond(0.5221,0.8554)
\PST@Diamond(0.1685,0.1654)
\PST@Diamond(0.2065,0.4512)
\PST@Diamond(0.2806,0.5972)
\PST@Diamond(0.4040,0.7212)
\PST@Diamond(0.1956,0.4110)
\PST@Diamond(0.1699,0.2269)
\PST@Diamond(0.2789,0.5989)
\PST@Diamond(0.1679,0.1842)
\PST@Diamond(0.1712,0.2497)
\PST@Diamond(0.2003,0.4944)
\PST@Diamond(0.3826,0.6363)
\PST@Diamond(0.3624,0.7314)
\PST@Diamond(0.3470,0.5848)
\PST@Diamond(0.1886,0.3492)
\PST@Diamond(0.1679,0.2373)
\PST@Diamond(0.4182,0.7026)
\PST@Diamond(0.2801,0.5361)
\PST@Diamond(0.1702,0.2222)
\PST@Diamond(0.1950,0.4011)
\PST@Diamond(0.2890,0.6570)
\PST@Diamond(0.1748,0.3286)
\PST@Diamond(0.3053,0.6932)
\PST@Diamond(0.2999,0.6631)
\PST@Diamond(0.2063,0.3857)
\PST@Diamond(0.3816,0.7434)
\PST@Diamond(0.7335,0.9069)
\PST@Diamond(0.6290,0.8273)
\PST@Diamond(0.3722,0.6585)
\PST@Diamond(0.1756,0.2940)
\PST@Diamond(0.1759,0.3133)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.3216,0.5731)
\PST@Diamond(0.5119,0.8222)
\PST@Diamond(0.1947,0.3695)
\PST@Diamond(0.2108,0.3874)
\PST@Diamond(0.3341,0.7210)
\PST@Diamond(0.1953,0.4352)
\PST@Diamond(0.6455,0.8618)
\PST@Diamond(0.4952,0.8070)
\PST@Diamond(0.2133,0.4799)
\PST@Diamond(0.4726,0.6882)
\PST@Diamond(0.7483,0.8794)
\PST@Diamond(0.1679,0.2445)
\PST@Diamond(0.3851,0.6464)
\PST@Diamond(0.1696,0.2615)
\PST@Diamond(0.1810,0.2768)
\PST@Diamond(0.2278,0.4689)
\PST@Diamond(0.1648,0.2043)
\PST@Diamond(0.3436,0.6665)
\PST@Diamond(0.2158,0.4242)
\PST@Diamond(0.1667,0.2621)
\PST@Diamond(0.1675,0.2128)
\PST@Diamond(0.2414,0.4831)
\PST@Diamond(0.2439,0.5410)
\PST@Diamond(0.2770,0.5096)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.5930,0.8472)
\PST@Diamond(0.1672,0.2561)
\PST@Diamond(0.4236,0.6697)
\PST@Diamond(0.6070,0.8126)
\PST@Diamond(0.2371,0.4629)
\PST@Diamond(0.1834,0.2938)
\PST@Diamond(0.4728,0.6784)
\PST@Diamond(0.6170,0.7876)
\PST@Diamond(0.2022,0.4705)
\PST@Diamond(0.2389,0.5271)
\PST@Diamond(0.3167,0.5897)
\PST@Diamond(0.1937,0.4893)
\PST@Diamond(0.3847,0.7594)
\PST@Diamond(0.4274,0.7371)
\PST@Diamond(0.1805,0.3075)
\PST@Diamond(0.1838,0.3174)
\PST@Diamond(0.2847,0.6074)
\PST@Diamond(0.1879,0.3824)
\PST@Diamond(0.1994,0.5043)
\PST@Diamond(0.1659,0.1344)
\PST@Diamond(0.4343,0.7238)
\PST@Diamond(0.1683,0.1889)
\PST@Diamond(0.1824,0.4028)
\PST@Diamond(0.1684,0.2051)
\PST@Diamond(0.2048,0.3888)
\PST@Diamond(0.2376,0.4483)
\PST@Diamond(0.1662,0.2018)
\PST@Diamond(0.1751,0.2957)
\PST@Diamond(0.1961,0.3638)
\PST@Diamond(0.2451,0.4814)
\PST@Diamond(0.3300,0.6425)
\PST@Diamond(0.1740,0.2326)
\PST@Diamond(0.1661,0.1661)
\PST@Diamond(0.1670,0.1344)
\PST@Diamond(0.3103,0.6685)
\PST@Diamond(0.2581,0.5762)
\PST@Diamond(0.2538,0.5331)
\PST@Diamond(0.3117,0.5934)
\PST@Diamond(0.3326,0.6880)
\PST@Diamond(0.3210,0.6619)
\PST@Diamond(0.3109,0.6386)
\PST@Diamond(0.2402,0.6155)
\PST@Diamond(0.1819,0.3761)
\PST@Diamond(0.1851,0.4196)
\PST@Diamond(0.1753,0.3014)
\PST@Diamond(0.1794,0.2899)
\PST@Diamond(0.1933,0.3613)
\PST@Diamond(0.1678,0.1791)
\PST@Diamond(0.3890,0.6127)
\PST@Diamond(0.1811,0.3279)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.3811,0.7140)
\PST@Diamond(0.2849,0.5557)
\PST@Diamond(0.1659,0.1344)
\PST@Diamond(0.3052,0.6552)
\PST@Diamond(0.1665,0.2181)
\PST@Diamond(0.1694,0.2014)
\PST@Diamond(0.1863,0.3129)
\PST@Diamond(0.1895,0.4183)
\PST@Diamond(0.3720,0.6861)
\PST@Diamond(0.2848,0.6068)
\PST@Diamond(0.2918,0.5408)
\PST@Diamond(0.2651,0.5709)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.1667,0.2621)
\PST@Diamond(0.7077,0.8846)
\PST@Diamond(0.1679,0.1455)
\PST@Diamond(0.2680,0.5210)
\PST@Diamond(0.1839,0.2995)
\PST@Diamond(0.2074,0.4271)
\PST@Diamond(0.1728,0.2496)
\PST@Diamond(0.2098,0.4153)
\PST@Diamond(0.5112,0.7849)
\PST@Diamond(0.4688,0.7559)
\PST@Diamond(0.1682,0.1956)
\PST@Diamond(0.7895,0.9030)
\PST@Diamond(0.3586,0.7620)
\PST@Diamond(0.2169,0.5701)
\PST@Diamond(0.4308,0.7505)
\PST@Diamond(0.3938,0.7186)
\PST@Diamond(0.3285,0.6576)
\PST@Diamond(0.1678,0.1929)
\PST@Diamond(0.1724,0.2133)
\PST@Diamond(0.2540,0.5770)
\PST@Diamond(0.3956,0.6551)
\PST@Diamond(0.4169,0.7438)
\PST@Diamond(0.6317,0.8336)
\PST@Diamond(0.1728,0.2827)
\PST@Diamond(0.1917,0.2945)
\PST@Diamond(0.2027,0.4549)
\PST@Diamond(0.1959,0.4997)
\PST@Diamond(0.3962,0.6735)
\PST@Diamond(0.7154,0.9129)
\PST@Diamond(0.5662,0.8130)
\PST@Diamond(0.1665,0.2033)
\PST@Diamond(0.5868,0.7905)
\PST@Diamond(0.2012,0.4760)
\PST@Diamond(0.4335,0.7840)
\PST@Diamond(0.2743,0.5111)
\PST@Diamond(0.1659,0.1344)
\PST@Diamond(0.2727,0.5826)
\PST@Diamond(0.4171,0.7682)
\PST@Diamond(0.4006,0.6999)
\PST@Diamond(0.1847,0.4145)
\PST@Diamond(0.5340,0.7530)
\PST@Diamond(0.1670,0.1544)
\PST@Diamond(0.6815,0.9036)
\PST@Diamond(0.2955,0.6335)
\PST@Diamond(0.4103,0.6519)
\PST@Diamond(0.1944,0.4639)
\PST@Diamond(0.1784,0.2604)
\PST@Diamond(0.2695,0.4945)
\PST@Diamond(0.1774,0.2480)
\PST@Diamond(0.4035,0.6296)
\PST@Diamond(0.3507,0.5959)
\PST@Diamond(0.1740,0.2318)
\PST@Diamond(0.1813,0.2713)
\PST@Diamond(0.3168,0.6028)
\PST@Diamond(0.3838,0.7035)
\PST@Diamond(0.4973,0.7993)
\PST@Diamond(0.1674,0.1706)
\PST@Diamond(0.1673,0.2133)
\PST@Diamond(0.2501,0.5097)
\PST@Diamond(0.1832,0.2939)
\PST@Diamond(0.1999,0.5085)
\PST@Diamond(0.2671,0.5292)
\PST@Diamond(0.1656,0.1871)
\PST@Diamond(0.3968,0.6389)
\PST@Diamond(0.4544,0.6736)
\PST@Diamond(0.2473,0.4662)
\PST@Diamond(0.1799,0.2830)
\PST@Diamond(0.1800,0.2971)
\PST@Diamond(0.3680,0.6772)
\PST@Diamond(0.5983,0.8730)
\PST@Diamond(0.1812,0.3013)
\PST@Diamond(0.3146,0.5901)
\PST@Diamond(0.2126,0.5040)
\PST@Diamond(0.2021,0.3721)
\PST@Diamond(0.3578,0.7000)
\PST@Diamond(0.2192,0.4377)
\PST@Diamond(0.1857,0.3121)
\PST@Diamond(0.3133,0.6296)
\PST@Diamond(0.1863,0.3247)
\PST@Diamond(0.1782,0.3134)
\PST@Diamond(0.1923,0.4606)
\PST@Diamond(0.3642,0.7587)
\PST@Diamond(0.1728,0.2511)
\PST@Diamond(0.5644,0.8351)
\PST@Diamond(0.4087,0.7430)
\PST@Diamond(0.2694,0.5422)
\PST@Diamond(0.4642,0.7980)
\PST@Diamond(0.1671,0.2228)
\PST@Diamond(0.2452,0.6425)
\PST@Diamond(0.5945,0.8523)
\PST@Diamond(0.5478,0.8568)
\PST@Diamond(0.3266,0.6122)
\PST@Diamond(0.2078,0.5155)
\PST@Diamond(0.1804,0.2539)
\PST@Diamond(0.2959,0.6826)
\PST@Diamond(0.1774,0.3920)
\PST@Diamond(0.3257,0.6572)
\PST@Diamond(0.5088,0.8517)
\PST@Diamond(0.4648,0.6996)
\PST@Diamond(0.3979,0.6201)
\PST@Diamond(0.5198,0.8231)
\PST@Diamond(0.3001,0.5448)
\PST@Diamond(0.1704,0.1995)
\PST@Diamond(0.2249,0.4944)
\PST@Diamond(0.2120,0.3861)
\PST@Diamond(0.1909,0.4198)
\PST@Diamond(0.1999,0.5150)
\PST@Diamond(0.2527,0.4733)
\PST@Diamond(0.1906,0.3531)
\PST@Diamond(0.1736,0.2640)
\PST@Diamond(0.2720,0.5550)
\PST@Diamond(0.2832,0.6086)
\PST@Diamond(0.2067,0.4971)
\PST@Diamond(0.2159,0.5595)
\PST@Diamond(0.2049,0.4023)
\PST@Diamond(0.6967,0.8586)
\PST@Diamond(0.2274,0.4527)
\PST@Diamond(0.4134,0.7551)
\PST@Diamond(0.2044,0.3669)
\PST@Diamond(0.1843,0.3096)
\PST@Diamond(0.2089,0.3842)
\PST@Diamond(0.1653,0.2193)
\PST@Diamond(0.1677,0.2107)
\PST@Diamond(0.2331,0.5388)
\PST@Diamond(0.1682,0.1798)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.4928,0.8240)
\PST@Diamond(0.1709,0.2315)
\PST@Diamond(0.3142,0.6064)
\PST@Diamond(0.1701,0.2485)
\PST@Diamond(0.1825,0.3051)
\PST@Diamond(0.3420,0.6001)
\PST@Diamond(0.1757,0.3282)
\PST@Diamond(0.1819,0.3344)
\PST@Diamond(0.1696,0.2090)
\PST@Diamond(0.3020,0.6173)
\PST@Diamond(0.4065,0.7969)
\PST@Diamond(0.2251,0.4897)
\PST@Diamond(0.1749,0.3152)
\PST@Diamond(0.7493,0.9166)
\PST@Diamond(0.2810,0.5945)
\PST@Diamond(0.7106,0.8889)
\PST@Diamond(0.1803,0.2811)
\PST@Diamond(0.2854,0.6737)
\PST@Diamond(0.3171,0.6748)
\PST@Diamond(0.2531,0.5924)
\PST@Diamond(0.2570,0.4826)
\PST@Diamond(0.2991,0.5990)
\PST@Diamond(0.3491,0.5789)
\PST@Diamond(0.4102,0.6816)
\PST@Diamond(0.1746,0.3107)
\PST@Diamond(0.3864,0.7433)
\PST@Diamond(0.4734,0.7246)
\PST@Diamond(0.1767,0.3029)
\PST@Diamond(0.3054,0.5916)
\PST@Diamond(0.2435,0.6130)
\PST@Diamond(0.1856,0.3714)
\PST@Diamond(0.1679,0.1684)
\PST@Diamond(0.2961,0.5423)
\PST@Diamond(0.3214,0.6082)
\PST@Diamond(0.1687,0.1878)
\PST@Diamond(0.4962,0.8317)
\PST@Diamond(0.2956,0.7049)
\PST@Diamond(0.1775,0.3851)
\PST@Diamond(0.1713,0.2700)
\PST@Diamond(0.4939,0.7383)
\PST@Diamond(0.1692,0.2114)
\PST@Diamond(0.3681,0.7728)
\PST@Diamond(0.5288,0.7696)
\PST@Diamond(0.4926,0.7118)
\PST@Diamond(0.2611,0.6462)
\PST@Diamond(0.5250,0.7737)
\PST@Diamond(0.2891,0.6184)
\PST@Diamond(0.2034,0.4871)
\PST@Diamond(0.2741,0.5234)
\PST@Diamond(0.7121,0.8400)
\PST@Diamond(0.3897,0.7285)
\PST@Diamond(0.1899,0.3824)
\PST@Diamond(0.3138,0.6028)
\PST@Diamond(0.1696,0.2857)
\PST@Diamond(0.4133,0.6649)
\PST@Diamond(0.1692,0.3042)
\PST@Diamond(0.1657,0.1654)
\PST@Diamond(0.1698,0.2164)
\PST@Diamond(0.1733,0.2821)
\PST@Diamond(0.1674,0.1499)
\PST@Diamond(0.2954,0.6762)
\PST@Diamond(0.1991,0.4143)
\PST@Diamond(0.1691,0.2021)
\PST@Diamond(0.4551,0.7275)
\PST@Diamond(0.1760,0.2662)
\PST@Diamond(0.2064,0.3791)
\PST@Diamond(0.3669,0.6685)
\PST@Diamond(0.1946,0.3423)
\PST@Diamond(0.1834,0.3394)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1686,0.1741)
\PST@Diamond(0.1713,0.2546)
\PST@Diamond(0.2264,0.5033)
\PST@Diamond(0.2518,0.4990)
\PST@Diamond(0.5133,0.8571)
\PST@Diamond(0.1906,0.3564)
\PST@Diamond(0.2745,0.6162)
\PST@Diamond(0.1713,0.2591)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.1774,0.2995)
\PST@Diamond(0.2867,0.5385)
\PST@Diamond(0.3298,0.6842)
\PST@Diamond(0.2014,0.4170)
\PST@Diamond(0.3356,0.6235)
\PST@Diamond(0.5907,0.7895)
\PST@Diamond(0.3788,0.7341)
\PST@Diamond(0.2507,0.4987)
\PST@Diamond(0.2026,0.3809)
\PST@Diamond(0.2028,0.4259)
\PST@Diamond(0.2666,0.4692)
\PST@Diamond(0.4504,0.8145)
\PST@Diamond(0.3933,0.7562)
\PST@Diamond(0.5411,0.7611)
\PST@Diamond(0.1928,0.3668)
\PST@Diamond(0.3621,0.6145)
\PST@Diamond(0.4807,0.7475)
\PST@Diamond(0.2850,0.5760)
\PST@Diamond(0.5564,0.7785)
\PST@Diamond(0.1819,0.3119)
\PST@Diamond(0.1854,0.3498)
\PST@Diamond(0.2564,0.6032)
\PST@Diamond(0.2041,0.5369)
\PST@Diamond(0.5548,0.7643)
\PST@Diamond(0.4176,0.7588)
\PST@Diamond(0.1890,0.4376)
\PST@Diamond(0.5388,0.7520)
\PST@Diamond(0.1688,0.1821)
\PST@Diamond(0.2005,0.3883)
\PST@Diamond(0.1787,0.3981)
\PST@Diamond(0.1673,0.1344)
\PST@Diamond(0.2147,0.5097)
\PST@Diamond(0.1940,0.3883)
\PST@Diamond(0.4228,0.6833)
\PST@Diamond(0.1962,0.3595)
\PST@Diamond(0.1952,0.3843)
\PST@Diamond(0.2057,0.4056)
\PST@Diamond(0.2945,0.5675)
\PST@Diamond(0.3780,0.6714)
\PST@Diamond(0.1756,0.2615)
\PST@Diamond(0.3065,0.6914)
\PST@Diamond(0.2422,0.4997)
\PST@Diamond(0.1732,0.2211)
\PST@Diamond(0.1657,0.1344)
\PST@Diamond(0.7243,0.9082)
\PST@Diamond(0.2062,0.4257)
\PST@Diamond(0.2225,0.4492)
\PST@Diamond(0.3187,0.6036)
\PST@Diamond(0.1916,0.3880)
\PST@Diamond(0.1681,0.1626)
\PST@Diamond(0.6244,0.8092)
\PST@Diamond(0.4162,0.7483)
\PST@Diamond(0.1697,0.1593)
\PST@Diamond(0.5731,0.7634)
\PST@Diamond(0.2779,0.5546)
\PST@Diamond(0.2483,0.5203)
\PST@Diamond(0.4745,0.8190)
\PST@Diamond(0.1719,0.3070)
\PST@Diamond(0.2369,0.5779)
\PST@Diamond(0.2105,0.4145)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.1696,0.2076)
\PST@Diamond(0.3946,0.7599)
\PST@Diamond(0.3278,0.6040)
\PST@Diamond(0.1943,0.3703)
\PST@Diamond(0.1687,0.1767)
\PST@Diamond(0.1872,0.4390)
\PST@Diamond(0.2506,0.4924)
\PST@Diamond(0.5940,0.8095)
\PST@Diamond(0.2264,0.4513)
\PST@Diamond(0.3720,0.7228)
\PST@Diamond(0.8842,0.9457)
\PST@Diamond(0.2837,0.6840)
\PST@Diamond(0.1823,0.4232)
\PST@Diamond(0.2129,0.4609)
\PST@Diamond(0.1905,0.3575)
\PST@Diamond(0.1684,0.1639)
\PST@Diamond(0.2033,0.4645)
\PST@Diamond(0.3504,0.6951)
\PST@Diamond(0.2632,0.4713)
\PST@Diamond(0.4180,0.7507)
\PST@Diamond(0.1971,0.5052)
\PST@Diamond(0.1680,0.1585)
\PST@Diamond(0.2991,0.5497)
\PST@Diamond(0.2451,0.5360)
\PST@Diamond(0.1795,0.3536)
\PST@Diamond(0.3270,0.7086)
\PST@Diamond(0.1794,0.3968)
\PST@Diamond(0.5274,0.7572)
\PST@Diamond(0.1863,0.3633)
\PST@Diamond(0.1817,0.3629)
\PST@Diamond(0.1642,0.1930)
\PST@Diamond(0.1769,0.2948)
\PST@Diamond(0.1909,0.3717)
\PST@Diamond(0.1825,0.3408)
\PST@Diamond(0.1723,0.2450)
\PST@Diamond(0.1965,0.3894)
\PST@Diamond(0.2029,0.3954)
\PST@Diamond(0.2236,0.5456)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.8107,0.9307)
\PST@Diamond(0.3038,0.6717)
\PST@Diamond(0.1643,0.1344)
\PST@Diamond(0.1739,0.3656)
\PST@Diamond(0.7032,0.8874)
\PST@Diamond(0.3130,0.5834)
\PST@Diamond(0.1728,0.3074)
\PST@Diamond(0.2659,0.5993)
\PST@Diamond(0.2152,0.4485)
\PST@Diamond(0.3490,0.6493)
\PST@Diamond(0.1663,0.1614)
\PST@Diamond(0.1715,0.2090)
\PST@Diamond(0.1678,0.2066)
\PST@Diamond(0.2111,0.4301)
\PST@Diamond(0.3684,0.6712)
\PST@Diamond(0.1741,0.2594)
\PST@Diamond(0.3371,0.6560)
\PST@Diamond(0.6622,0.8297)
\PST@Diamond(0.1691,0.1859)
\PST@Diamond(0.1658,0.1344)
\PST@Diamond(0.3706,0.6568)
\PST@Diamond(0.1684,0.2114)
\PST@Diamond(0.2084,0.4641)
\PST@Diamond(0.1789,0.2811)
\PST@Diamond(0.2338,0.5984)
\PST@Diamond(0.3576,0.7589)
\PST@Diamond(0.2012,0.4318)
\PST@Diamond(0.4924,0.7870)
\PST@Diamond(0.2728,0.5751)
\PST@Diamond(0.1657,0.1344)
\PST@Diamond(0.1689,0.2114)
\PST@Diamond(0.2675,0.5467)
\PST@Diamond(0.1659,0.1860)
\PST@Diamond(0.2896,0.6146)
\PST@Diamond(0.4773,0.8137)
\PST@Diamond(0.7444,0.9280)
\PST@Diamond(0.2334,0.5301)
\PST@Diamond(0.3245,0.6992)
\PST@Diamond(0.3138,0.6700)
\PST@Diamond(0.4608,0.8223)
\PST@Diamond(0.2708,0.5820)
\PST@Diamond(0.1836,0.4019)
\PST@Diamond(0.5323,0.7406)
\PST@Diamond(0.1860,0.3413)
\PST@Diamond(0.6813,0.8991)
\PST@Diamond(0.1732,0.3061)
\PST@Diamond(0.2588,0.5610)
\PST@Diamond(0.1671,0.1344)
\PST@Diamond(0.2498,0.6014)
\PST@Diamond(0.7597,0.9044)
\PST@Diamond(0.3345,0.5957)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.2267,0.4831)
\PST@Diamond(0.1764,0.3634)
\PST@Diamond(0.3485,0.7173)
\PST@Diamond(0.3949,0.6841)
\PST@Diamond(0.1656,0.1344)
\PST@Diamond(0.6429,0.8255)
\PST@Diamond(0.1813,0.4169)
\PST@Diamond(0.1916,0.3537)
\PST@Diamond(0.4491,0.8054)
\PST@Diamond(0.2910,0.6407)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.1684,0.1834)
\PST@Diamond(0.4238,0.6900)
\PST@Diamond(0.2634,0.5344)
\PST@Diamond(0.4041,0.7674)
\PST@Diamond(0.7271,0.8846)
\PST@Diamond(0.3685,0.7675)
\PST@Diamond(0.1815,0.4155)
\PST@Diamond(0.1728,0.2674)
\PST@Diamond(0.4128,0.6771)
\PST@Diamond(0.2316,0.4335)
\PST@Diamond(0.1727,0.2352)
\PST@Diamond(0.1732,0.2651)
\PST@Diamond(0.3767,0.6686)
\PST@Diamond(0.3289,0.6708)
\PST@Diamond(0.3132,0.5583)
\PST@Diamond(0.1675,0.1688)
\PST@Diamond(0.2307,0.5131)
\PST@Diamond(0.2911,0.6636)
\PST@Diamond(0.4881,0.7052)
\PST@Diamond(0.2959,0.6650)
\PST@Diamond(0.5702,0.8266)
\PST@Diamond(0.1681,0.1596)
\PST@Diamond(0.4004,0.7359)
\PST@Diamond(0.1730,0.2505)
\PST@Diamond(0.4529,0.6693)
\PST@Diamond(0.3485,0.5952)
\PST@Diamond(0.2943,0.5346)
\PST@Diamond(0.2463,0.4550)
\PST@Diamond(0.1872,0.3001)
\PST@Diamond(0.3176,0.5763)
\PST@Diamond(0.2388,0.4905)
\PST@Diamond(0.1714,0.3272)
\PST@Diamond(0.1786,0.2983)
\PST@Diamond(0.3194,0.6992)
\PST@Diamond(0.1723,0.2416)
\PST@Diamond(0.1992,0.3838)
\PST@Diamond(0.1825,0.3770)
\PST@Diamond(0.2557,0.6257)
\PST@Diamond(0.2168,0.5412)
\PST@Diamond(0.2135,0.4462)
\PST@Diamond(0.1709,0.2317)
\PST@Diamond(0.1991,0.4605)
\PST@Diamond(0.1827,0.3000)
\PST@Diamond(0.3533,0.7299)
\PST@Diamond(0.1845,0.3052)
\PST@Diamond(0.5563,0.8217)
\PST@Diamond(0.1709,0.3039)
\PST@Diamond(0.4215,0.6676)
\PST@Diamond(0.2008,0.4453)
\PST@Diamond(0.4477,0.7617)
\PST@Diamond(0.1777,0.2975)
\PST@Diamond(0.2086,0.4215)
\PST@Diamond(0.3381,0.5896)
\PST@Diamond(0.2390,0.5265)
\PST@Diamond(0.2310,0.4330)
\PST@Diamond(0.2792,0.6091)
\PST@Diamond(0.1706,0.2081)
\PST@Diamond(0.1698,0.2393)
\PST@Diamond(0.1673,0.1718)
\PST@Diamond(0.5940,0.8666)
\PST@Diamond(0.2281,0.5281)
\PST@Diamond(0.2885,0.7038)
\PST@Diamond(0.4081,0.6457)
\PST@Diamond(0.1763,0.3083)
\PST@Diamond(0.1797,0.2782)
\PST@Diamond(0.1721,0.3016)
\PST@Diamond(0.3273,0.7084)
\PST@Diamond(0.5005,0.7375)
\PST@Diamond(0.1861,0.3344)
\PST@Diamond(0.5306,0.8397)
\PST@Diamond(0.1937,0.3328)
\PST@Diamond(0.1684,0.1905)
\PST@Diamond(0.7417,0.8793)
\PST@Diamond(0.5247,0.7832)
\PST@Diamond(0.1917,0.3497)
\PST@Diamond(0.2860,0.5897)
\PST@Diamond(0.2103,0.5159)
\PST@Diamond(0.2274,0.4527)
\PST@Diamond(0.2658,0.6055)
\PST@Diamond(0.1669,0.1856)
\PST@Diamond(0.2207,0.4733)
\PST@Diamond(0.2727,0.6252)
\PST@Diamond(0.2954,0.6239)
\PST@Diamond(0.1742,0.3214)
\PST@Diamond(0.3237,0.5733)
\PST@Diamond(0.2246,0.4362)
\PST@Diamond(0.2323,0.4934)
\PST@Diamond(0.1756,0.2937)
\PST@Diamond(0.2926,0.6674)
\PST@Diamond(0.4351,0.7773)
\PST@Diamond(0.3730,0.6537)
\PST@Diamond(0.3165,0.5957)
\PST@Diamond(0.7113,0.8720)
\PST@Diamond(0.1686,0.2595)
\PST@Diamond(0.2245,0.4112)
\PST@Diamond(0.1669,0.2565)
\PST@Diamond(0.4982,0.7930)
\PST@Diamond(0.3206,0.6315)
\PST@Diamond(0.3684,0.5973)
\PST@Diamond(0.1776,0.2672)
\PST@Diamond(0.2365,0.5608)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.2648,0.6453)
\PST@Diamond(0.4217,0.7858)
\PST@Diamond(0.2536,0.4961)
\PST@Diamond(0.2893,0.7000)
\PST@Diamond(0.2120,0.4750)
\PST@Diamond(0.1924,0.4018)
\PST@Diamond(0.1868,0.3029)
\PST@Diamond(0.5854,0.7719)
\PST@Diamond(0.2176,0.5562)
\PST@Diamond(0.6629,0.8696)
\PST@Diamond(0.1740,0.3064)
\PST@Diamond(0.3168,0.6363)
\PST@Diamond(0.1737,0.2279)
\PST@Diamond(0.2018,0.5168)
\PST@Diamond(0.4288,0.6901)
\PST@Diamond(0.3253,0.7306)
\PST@Diamond(0.1774,0.3513)
\PST@Diamond(0.4946,0.7181)
\PST@Diamond(0.1816,0.3478)
\PST@Diamond(0.1814,0.3663)
\PST@Diamond(0.3252,0.6850)
\PST@Diamond(0.6833,0.8644)
\PST@Diamond(0.5391,0.8158)
\PST@Diamond(0.1781,0.3168)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.3921,0.7303)
\PST@Diamond(0.2117,0.4575)
\PST@Diamond(0.1669,0.1552)
\PST@Diamond(0.2011,0.3730)
\PST@Diamond(0.1811,0.3040)
\PST@Diamond(0.2970,0.6143)
\PST@Diamond(0.2692,0.5335)
\PST@Diamond(0.2174,0.5647)
\PST@Diamond(0.3395,0.6399)
\PST@Diamond(0.3261,0.6807)
\PST@Diamond(0.1751,0.2645)
\PST@Diamond(0.3039,0.6101)
\PST@Diamond(0.1732,0.2324)
\PST@Diamond(0.4471,0.7403)
\PST@Diamond(0.1736,0.2342)
\PST@Diamond(0.1994,0.5163)
\PST@Diamond(0.5181,0.8370)
\PST@Diamond(0.1669,0.2181)
\PST@Diamond(0.3462,0.6559)
\PST@Diamond(0.3041,0.6248)
\PST@Diamond(0.5052,0.7784)
\PST@Diamond(0.2451,0.6295)
\PST@Diamond(0.4268,0.7835)
\PST@Diamond(0.3881,0.7071)
\PST@Diamond(0.1685,0.2414)
\PST@Diamond(0.1765,0.2745)
\PST@Diamond(0.1694,0.2012)
\PST@Diamond(0.2427,0.4586)
\PST@Diamond(0.1683,0.2531)
\PST@Diamond(0.2560,0.5881)
\PST@Diamond(0.2627,0.6137)
\PST@Diamond(0.2476,0.4788)
\PST@Diamond(0.1735,0.2498)
\PST@Diamond(0.2173,0.4833)
\PST@Diamond(0.2622,0.6628)
\PST@Diamond(0.1670,0.1905)
\PST@Diamond(0.1673,0.1344)
\PST@Diamond(0.1969,0.4409)
\PST@Diamond(0.2666,0.5458)
\PST@Diamond(0.2445,0.5600)
\PST@Diamond(0.2400,0.6169)
\PST@Diamond(0.3150,0.5767)
\PST@Diamond(0.5658,0.7822)
\PST@Diamond(0.1790,0.3790)
\PST@Diamond(0.4668,0.7809)
\PST@Diamond(0.3662,0.6218)
\PST@Diamond(0.4275,0.6859)
\PST@Diamond(0.1854,0.4525)
\PST@Diamond(0.3738,0.7153)
\PST@Diamond(0.1676,0.1344)
\PST@Diamond(0.1677,0.1665)
\PST@Diamond(0.1701,0.1904)
\PST@Diamond(0.4835,0.8248)
\PST@Diamond(0.1912,0.3648)
\PST@Diamond(0.3074,0.6687)
\PST@Diamond(0.2212,0.4506)
\PST@Diamond(0.3064,0.6047)
\PST@Diamond(0.2248,0.4730)
\PST@Diamond(0.5854,0.7675)
\PST@Diamond(0.1694,0.2383)
\PST@Diamond(0.4839,0.8117)
\PST@Diamond(0.6811,0.8608)
\PST@Diamond(0.2042,0.4537)
\PST@Diamond(0.2081,0.4824)
\PST@Diamond(0.1727,0.2379)
\PST@Diamond(0.1667,0.2093)
\PST@Diamond(0.4225,0.7630)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.1679,0.1648)
\PST@Diamond(0.1872,0.4065)
\PST@Diamond(0.4272,0.7838)
\PST@Diamond(0.4007,0.7644)
\PST@Diamond(0.2208,0.4103)
\PST@Diamond(0.1735,0.3455)
\PST@Diamond(0.2050,0.3630)
\PST@Diamond(0.2486,0.6252)
\PST@Diamond(0.1694,0.1965)
\PST@Diamond(0.2250,0.4542)
\PST@Diamond(0.3052,0.7105)
\PST@Diamond(0.3370,0.5976)
\PST@Diamond(0.2662,0.5369)
\PST@Diamond(0.4757,0.8101)
\PST@Diamond(0.8110,0.9254)
\PST@Diamond(0.2373,0.5858)
\PST@Diamond(0.1640,0.1344)
\PST@Diamond(0.1814,0.3687)
\PST@Diamond(0.2251,0.4816)
\PST@Diamond(0.1987,0.4069)
\PST@Diamond(0.1994,0.4023)
\PST@Diamond(0.2577,0.6531)
\PST@Diamond(0.1796,0.3474)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.2903,0.5433)
\PST@Diamond(0.1666,0.1791)
\PST@Diamond(0.6885,0.8760)
\PST@Diamond(0.4759,0.8188)
\PST@Diamond(0.5343,0.7814)
\PST@Diamond(0.3209,0.5658)
\PST@Diamond(0.1649,0.2258)
\PST@Diamond(0.3840,0.6189)
\PST@Diamond(0.3607,0.6658)
\PST@Diamond(0.1753,0.3130)
\PST@Diamond(0.2332,0.5316)
\PST@Diamond(0.1825,0.3635)
\PST@Diamond(0.2937,0.6803)
\PST@Diamond(0.3109,0.5731)
\PST@Diamond(0.1756,0.2629)
\PST@Diamond(0.3981,0.7528)
\PST@Diamond(0.3207,0.6590)
\PST@Diamond(0.3802,0.7143)
\PST@Diamond(0.2286,0.5193)
\PST@Diamond(0.3164,0.7006)
\PST@Diamond(0.2375,0.4669)
\PST@Diamond(0.2538,0.4919)
\PST@Diamond(0.1729,0.3566)
\PST@Diamond(0.1834,0.3535)
\PST@Diamond(0.5833,0.8345)
\PST@Diamond(0.4064,0.6301)
\PST@Diamond(0.2075,0.4450)
\PST@Diamond(0.1661,0.1602)
\PST@Diamond(0.3588,0.6669)
\PST@Diamond(0.3382,0.6267)
\PST@Diamond(0.3490,0.5863)
\PST@Diamond(0.5351,0.8585)
\PST@Diamond(0.3018,0.6638)
\PST@Diamond(0.2869,0.5211)
\PST@Diamond(0.2986,0.6718)
\PST@Diamond(0.3260,0.7034)
\PST@Diamond(0.1731,0.2564)
\PST@Diamond(0.1651,0.2349)
\PST@Diamond(0.3676,0.7116)
\PST@Diamond(0.3316,0.5790)
\PST@Diamond(0.3173,0.5554)
\PST@Diamond(0.1870,0.3866)
\PST@Diamond(0.2667,0.6532)
\PST@Diamond(0.3629,0.7089)
\PST@Diamond(0.5542,0.7997)
\PST@Diamond(0.2428,0.6125)
\PST@Diamond(0.2280,0.5439)
\PST@Diamond(0.1731,0.2764)
\PST@Diamond(0.3712,0.7003)
\PST@Diamond(0.2018,0.3756)
\PST@Diamond(0.5628,0.8386)
\PST@Diamond(0.6276,0.8046)
\PST@Diamond(0.3087,0.6614)
\PST@Diamond(0.6402,0.8201)
\PST@Diamond(0.1667,0.1344)
\PST@Diamond(0.2757,0.6673)
\PST@Diamond(0.2758,0.6151)
\PST@Diamond(0.6297,0.8243)
\PST@Diamond(0.1813,0.3059)
\PST@Diamond(0.1650,0.1654)
\PST@Diamond(0.1750,0.2564)
\PST@Diamond(0.1771,0.2912)
\PST@Diamond(0.2046,0.4060)
\PST@Diamond(0.3017,0.6171)
\PST@Diamond(0.1673,0.1665)
\PST@Diamond(0.6614,0.8467)
\PST@Diamond(0.1980,0.4214)
\PST@Diamond(0.1636,0.1344)
\PST@Diamond(0.2244,0.4903)
\PST@Diamond(0.3409,0.6909)
\PST@Diamond(0.3218,0.5953)
\PST@Diamond(0.2866,0.5321)
\PST@Diamond(0.1730,0.2435)
\PST@Diamond(0.1676,0.1499)
\PST@Diamond(0.1672,0.1560)
\PST@Diamond(0.3006,0.5634)
\PST@Diamond(0.4763,0.7257)
\PST@Diamond(0.2366,0.5208)
\PST@Diamond(0.4187,0.7578)
\PST@Diamond(0.1703,0.2020)
\PST@Diamond(0.5079,0.7224)
\PST@Diamond(0.1793,0.3873)
\PST@Diamond(0.4212,0.7062)
\PST@Diamond(0.4816,0.7416)
\PST@Diamond(0.2090,0.4353)
\PST@Diamond(0.1675,0.2009)
\PST@Diamond(0.2941,0.6914)
\PST@Diamond(0.5179,0.7585)
\PST@Diamond(0.2407,0.5340)
\PST@Diamond(0.1710,0.2957)
\PST@Diamond(0.4425,0.6743)
\PST@Diamond(0.7746,0.8929)
\PST@Diamond(0.4735,0.7986)
\PST@Diamond(0.2907,0.5938)
\PST@Diamond(0.1723,0.2503)
\PST@Diamond(0.3407,0.5973)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.1649,0.2224)
\PST@Diamond(0.3313,0.6165)
\PST@Diamond(0.1776,0.2523)
\PST@Diamond(0.1901,0.3831)
\PST@Diamond(0.2196,0.4939)
\PST@Diamond(0.2419,0.5762)
\PST@Diamond(0.4892,0.8372)
\PST@Diamond(0.4433,0.6917)
\PST@Diamond(0.2775,0.6131)
\PST@Diamond(0.1675,0.1828)
\PST@Diamond(0.2523,0.5777)
\PST@Diamond(0.1695,0.2233)
\PST@Diamond(0.1692,0.2531)
\PST@Diamond(0.5445,0.7504)
\PST@Diamond(0.2062,0.3937)
\PST@Diamond(0.4181,0.7117)
\PST@Diamond(0.4443,0.8125)
\PST@Diamond(0.1677,0.1633)
\PST@Diamond(0.1851,0.3303)
\PST@Diamond(0.3316,0.6733)
\PST@Diamond(0.1659,0.2040)
\PST@Diamond(0.6969,0.8993)
\PST@Diamond(0.2717,0.5646)
\PST@Diamond(0.2418,0.5590)
\PST@Diamond(0.2317,0.5202)
\PST@Diamond(0.3930,0.6492)
\PST@Diamond(0.3160,0.6157)
\PST@Diamond(0.2062,0.4081)
\PST@Diamond(0.2597,0.5011)
\PST@Diamond(0.4960,0.8103)
\PST@Diamond(0.1706,0.2269)
\PST@Diamond(0.1670,0.1524)
\PST@Diamond(0.1776,0.3077)
\PST@Diamond(0.2323,0.4998)
\PST@Diamond(0.3725,0.6639)
\PST@Diamond(0.2697,0.5480)
\PST@Diamond(0.5038,0.7029)
\PST@Diamond(0.2018,0.3841)
\PST@Diamond(0.6832,0.8457)
\PST@Diamond(0.4769,0.7716)
\PST@Diamond(0.1805,0.2668)
\PST@Diamond(0.2283,0.5997)
\PST@Diamond(0.8563,0.9409)
\PST@Diamond(0.1670,0.1344)
\PST@Diamond(0.1694,0.2892)
\PST@Diamond(0.2238,0.5763)
\PST@Diamond(0.1765,0.2683)
\PST@Diamond(0.6974,0.8439)
\PST@Diamond(0.5392,0.8179)
\PST@Diamond(0.2043,0.4127)
\PST@Diamond(0.4646,0.7553)
\PST@Diamond(0.3357,0.6005)
\PST@Diamond(0.1682,0.1702)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.1712,0.2692)
\PST@Diamond(0.4639,0.7823)
\PST@Diamond(0.2857,0.6135)
\PST@Diamond(0.2199,0.4964)
\PST@Diamond(0.3255,0.6292)
\PST@Diamond(0.3805,0.6826)
\PST@Diamond(0.3596,0.7057)
\PST@Diamond(0.1772,0.3782)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1687,0.2183)
\PST@Diamond(0.2103,0.4731)
\PST@Diamond(0.2142,0.5127)
\PST@Diamond(0.1980,0.4810)
\PST@Diamond(0.1854,0.3617)
\PST@Diamond(0.1839,0.4021)
\PST@Diamond(0.1756,0.2618)
\PST@Diamond(0.1882,0.4629)
\PST@Diamond(0.3649,0.6134)
\PST@Diamond(0.4539,0.8007)
\PST@Diamond(0.1673,0.1344)
\PST@Diamond(0.5835,0.8308)
\PST@Diamond(0.2484,0.6278)
\PST@Diamond(0.1778,0.3249)
\PST@Diamond(0.5249,0.7424)
\PST@Diamond(0.2844,0.6828)
\PST@Diamond(0.4251,0.7560)
\PST@Diamond(0.2226,0.4007)
\PST@Diamond(0.1686,0.2061)
\PST@Diamond(0.1846,0.4199)
\PST@Diamond(0.1958,0.5059)
\PST@Diamond(0.3628,0.6566)
\PST@Diamond(0.1886,0.3583)
\PST@Diamond(0.2280,0.4578)
\PST@Diamond(0.6173,0.8042)
\PST@Diamond(0.2339,0.5942)
\PST@Diamond(0.4794,0.7314)
\PST@Diamond(0.3059,0.6655)
\PST@Diamond(0.5797,0.8582)
\PST@Diamond(0.1699,0.2251)
\PST@Diamond(0.2858,0.6026)
\PST@Diamond(0.4403,0.6872)
\PST@Diamond(0.1640,0.1344)
\PST@Diamond(0.4276,0.7594)
\PST@Diamond(0.8286,0.9287)
\PST@Diamond(0.5165,0.8338)
\PST@Diamond(0.3479,0.7511)
\PST@Diamond(0.2228,0.4339)
\PST@Diamond(0.1896,0.4280)
\PST@Diamond(0.1640,0.1344)
\PST@Diamond(0.1728,0.2990)
\PST@Diamond(0.6687,0.8535)
\PST@Diamond(0.1941,0.3597)
\PST@Diamond(0.6493,0.8881)
\PST@Diamond(0.3334,0.6638)
\PST@Diamond(0.1933,0.3669)
\PST@Diamond(0.2924,0.6723)
\PST@Diamond(0.1655,0.2380)
\PST@Diamond(0.1848,0.3638)
\PST@Diamond(0.4514,0.7575)
\PST@Diamond(0.1748,0.2778)
\PST@Diamond(0.1675,0.1513)
\PST@Diamond(0.1657,0.1344)
\PST@Diamond(0.1781,0.3993)
\PST@Diamond(0.2279,0.5668)
\PST@Diamond(0.2229,0.3862)
\PST@Diamond(0.1697,0.3181)
\PST@Diamond(0.3204,0.6879)
\PST@Diamond(0.1829,0.3082)
\PST@Diamond(0.1790,0.3998)
\PST@Diamond(0.3939,0.7815)
\PST@Diamond(0.4413,0.7712)
\PST@Diamond(0.1669,0.1865)
\PST@Diamond(0.2515,0.4833)
\PST@Diamond(0.5823,0.8542)
\PST@Diamond(0.4214,0.7980)
\PST@Diamond(0.7219,0.8736)
\PST@Diamond(0.7181,0.8725)
\PST@Diamond(0.8337,0.9441)
\PST@Diamond(0.2363,0.4606)
\PST@Diamond(0.1700,0.2197)
\PST@Diamond(0.1682,0.1770)
\PST@Diamond(0.3931,0.7348)
\PST@Diamond(0.7428,0.8923)
\PST@Diamond(0.1773,0.2834)
\PST@Diamond(0.1882,0.3043)
\PST@Diamond(0.1963,0.3783)
\PST@Diamond(0.1715,0.3333)
\PST@Diamond(0.2272,0.5150)
\PST@Diamond(0.1687,0.2357)
\PST@Diamond(0.1725,0.2281)
\PST@Diamond(0.3137,0.5424)
\PST@Diamond(0.4116,0.7290)
\PST@Diamond(0.1834,0.3284)
\PST@Diamond(0.1700,0.2530)
\PST@Diamond(0.5077,0.7582)
\PST@Diamond(0.1755,0.3264)
\PST@Diamond(0.4071,0.6830)
\PST@Diamond(0.2881,0.6646)
\PST@Diamond(0.1666,0.1552)
\PST@Diamond(0.3071,0.7021)
\PST@Diamond(0.5330,0.8345)
\PST@Diamond(0.1979,0.3882)
\PST@Diamond(0.3790,0.7281)
\PST@Diamond(0.1713,0.3027)
\PST@Diamond(0.1641,0.2085)
\PST@Diamond(0.2667,0.5716)
\PST@Diamond(0.2812,0.5926)
\PST@Diamond(0.2283,0.4784)
\PST@Diamond(0.1656,0.1344)
\PST@Diamond(0.3378,0.5764)
\PST@Diamond(0.1833,0.4396)
\PST@Diamond(0.1750,0.2729)
\PST@Diamond(0.4666,0.7783)
\PST@Diamond(0.6068,0.8441)
\PST@Diamond(0.2483,0.5221)
\PST@Diamond(0.1989,0.4679)
\PST@Diamond(0.2075,0.4910)
\PST@Diamond(0.2075,0.4279)
\PST@Diamond(0.2247,0.4377)
\PST@Diamond(0.2299,0.4448)
\PST@Diamond(0.4967,0.7878)
\PST@Diamond(0.3403,0.6187)
\PST@Diamond(0.2820,0.5703)
\PST@Diamond(0.2867,0.5312)
\PST@Diamond(0.2653,0.5255)
\PST@Diamond(0.1931,0.3669)
\PST@Diamond(0.1684,0.1702)
\PST@Diamond(0.1965,0.5051)
\PST@Diamond(0.1687,0.2029)
\PST@Diamond(0.4158,0.7173)
\PST@Diamond(0.2873,0.5275)
\PST@Diamond(0.3044,0.6738)
\PST@Diamond(0.2047,0.5108)
\PST@Diamond(0.1655,0.1344)
\PST@Diamond(0.2089,0.4305)
\PST@Diamond(0.1848,0.4295)
\PST@Diamond(0.6614,0.8275)
\PST@Diamond(0.1684,0.1855)
\PST@Diamond(0.1745,0.2946)
\PST@Diamond(0.6739,0.8423)
\PST@Diamond(0.2274,0.4454)
\PST@Diamond(0.2828,0.5920)
\PST@Diamond(0.2067,0.4535)
\PST@Diamond(0.3773,0.7554)
\PST@Diamond(0.5312,0.7613)
\PST@Diamond(0.4388,0.7167)
\PST@Diamond(0.1918,0.3586)
\PST@Diamond(0.1672,0.1344)
\PST@Diamond(0.5249,0.7305)
\PST@Diamond(0.1700,0.1940)
\PST@Diamond(0.4559,0.7308)
\PST@Diamond(0.2540,0.6111)
\PST@Diamond(0.1665,0.1560)
\PST@Diamond(0.3685,0.6359)
\PST@Diamond(0.5286,0.7433)
\PST@Diamond(0.2341,0.5274)
\PST@Diamond(0.3567,0.7269)
\PST@Diamond(0.3389,0.6083)
\PST@Diamond(0.2214,0.5389)
\PST@Diamond(0.2038,0.3949)
\PST@Diamond(0.2041,0.4032)
\PST@Diamond(0.2449,0.5716)
\PST@Diamond(0.1899,0.3781)
\PST@Diamond(0.1850,0.4252)
\PST@Diamond(0.2110,0.3791)
\PST@Diamond(0.5684,0.7982)
\PST@Diamond(0.2252,0.4864)
\PST@Diamond(0.1682,0.1539)
\PST@Diamond(0.1673,0.1695)
\PST@Diamond(0.2215,0.5806)
\PST@Diamond(0.2032,0.3956)
\PST@Diamond(0.2693,0.6475)
\PST@Diamond(0.5116,0.8318)
\PST@Diamond(0.2747,0.5199)
\PST@Diamond(0.2356,0.4486)
\PST@Diamond(0.3231,0.5689)
\PST@Diamond(0.4356,0.6798)
\PST@Diamond(0.1694,0.3100)
\PST@Diamond(0.4026,0.6604)
\PST@Diamond(0.3776,0.6935)
\PST@Diamond(0.4324,0.7702)
\PST@Diamond(0.1674,0.1641)
\PST@Diamond(0.2439,0.4811)
\PST@Diamond(0.3337,0.6202)
\PST@Diamond(0.1748,0.3288)
\PST@Diamond(0.2396,0.4931)
\PST@Diamond(0.3060,0.6986)
\PST@Diamond(0.3182,0.5968)
\PST@Diamond(0.1709,0.2224)
\PST@Diamond(0.1763,0.3394)
\PST@Diamond(0.2449,0.5115)
\PST@Diamond(0.1695,0.2818)
\PST@Diamond(0.3008,0.6173)
\PST@Diamond(0.8176,0.9146)
\PST@Diamond(0.6552,0.8477)
\PST@Diamond(0.4340,0.6996)
\PST@Diamond(0.7224,0.8638)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.2000,0.5251)
\PST@Diamond(0.1921,0.3552)
\PST@Diamond(0.2258,0.4672)
\PST@Diamond(0.3469,0.6996)
\PST@Diamond(0.2717,0.4760)
\PST@Diamond(0.3191,0.7050)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1993,0.3553)
\PST@Diamond(0.3693,0.6495)
\PST@Diamond(0.1898,0.4556)
\PST@Diamond(0.5421,0.7506)
\PST@Diamond(0.5260,0.8511)
\PST@Diamond(0.2186,0.4389)
\PST@Diamond(0.2006,0.3930)
\PST@Diamond(0.3592,0.6675)
\PST@Diamond(0.2209,0.5001)
\PST@Diamond(0.4167,0.8111)
\PST@Diamond(0.1765,0.2880)
\PST@Diamond(0.5837,0.8723)
\PST@Diamond(0.4470,0.7697)
\PST@Diamond(0.3287,0.5732)
\PST@Diamond(0.1945,0.4018)
\PST@Diamond(0.6374,0.8398)
\PST@Diamond(0.1671,0.1344)
\PST@Diamond(0.2101,0.5204)
\PST@Diamond(0.1652,0.1344)
\PST@Diamond(0.2273,0.5184)
\PST@Diamond(0.2341,0.5473)
\PST@Diamond(0.4023,0.7015)
\PST@Diamond(0.1786,0.2950)
\PST@Diamond(0.2935,0.5302)
\PST@Diamond(0.6086,0.7972)
\PST@Diamond(0.1808,0.3215)
\PST@Diamond(0.1707,0.2150)
\PST@Diamond(0.3622,0.6050)
\PST@Diamond(0.4118,0.6646)
\PST@Diamond(0.3949,0.7464)
\PST@Diamond(0.2508,0.5972)
\PST@Diamond(0.1788,0.2943)
\PST@Diamond(0.3288,0.5647)
\PST@Diamond(0.2019,0.5261)
\PST@Diamond(0.1691,0.2356)
\PST@Diamond(0.2313,0.4871)
\PST@Diamond(0.4528,0.7526)
\PST@Diamond(0.2054,0.4057)
\PST@Diamond(0.1686,0.2627)
\PST@Diamond(0.5875,0.8732)
\PST@Diamond(0.2572,0.5484)
\PST@Diamond(0.4249,0.7720)
\PST@Diamond(0.1847,0.3689)
\PST@Diamond(0.2443,0.6317)
\PST@Diamond(0.2291,0.4641)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.7663,0.8871)
\PST@Diamond(0.1657,0.1344)
\PST@Diamond(0.1745,0.3307)
\PST@Diamond(0.2449,0.5183)
\PST@Diamond(0.1757,0.3715)
\PST@Diamond(0.2423,0.4986)
\PST@Diamond(0.1828,0.3391)
\PST@Diamond(0.2072,0.5361)
\PST@Diamond(0.2050,0.4392)
\PST@Diamond(0.4448,0.7871)
\PST@Diamond(0.1681,0.2819)
\PST@Diamond(0.6339,0.8726)
\PST@Diamond(0.2283,0.4903)
\PST@Diamond(0.1766,0.3112)
\PST@Diamond(0.2595,0.5463)
\PST@Diamond(0.2739,0.6636)
\PST@Diamond(0.3453,0.5914)
\PST@Diamond(0.6339,0.8375)
\PST@Diamond(0.4326,0.7926)
\PST@Diamond(0.1673,0.1888)
\PST@Diamond(0.1799,0.4182)
\PST@Diamond(0.7791,0.8853)
\PST@Diamond(0.1664,0.2574)
\PST@Diamond(0.1909,0.3528)
\PST@Diamond(0.3140,0.7083)
\PST@Diamond(0.1892,0.3304)
\PST@Diamond(0.3042,0.6113)
\PST@Diamond(0.2498,0.4757)
\PST@Diamond(0.6988,0.8491)
\PST@Diamond(0.1939,0.3441)
\PST@Diamond(0.7254,0.8741)
\PST@Diamond(0.2277,0.5266)
\PST@Diamond(0.4420,0.6759)
\PST@Diamond(0.1675,0.1484)
\PST@Diamond(0.5876,0.8611)
\PST@Diamond(0.6520,0.8763)
\PST@Diamond(0.3463,0.7455)
\PST@Diamond(0.2312,0.4257)
\PST@Diamond(0.5015,0.8227)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.1969,0.3539)
\PST@Diamond(0.5570,0.7487)
\PST@Diamond(0.1657,0.1344)
\PST@Diamond(0.5796,0.8386)
\PST@Diamond(0.1745,0.2935)
\PST@Diamond(0.2315,0.4418)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2403,0.4464)
\PST@Diamond(0.2295,0.4405)
\PST@Diamond(0.2687,0.5586)
\PST@Diamond(0.1648,0.2157)
\PST@Diamond(0.1983,0.3548)
\PST@Diamond(0.2203,0.4465)
\PST@Diamond(0.4811,0.7384)
\PST@Diamond(0.3853,0.7887)
\PST@Diamond(0.2155,0.4346)
\PST@Diamond(0.1665,0.1344)
\PST@Diamond(0.2707,0.5595)
\PST@Diamond(0.7954,0.9265)
\PST@Diamond(0.1681,0.2485)
\PST@Diamond(0.1766,0.2729)
\PST@Diamond(0.2209,0.4362)
\PST@Diamond(0.3440,0.6321)
\PST@Diamond(0.7033,0.8494)
\PST@Diamond(0.1680,0.1770)
\PST@Diamond(0.2697,0.5159)
\PST@Diamond(0.5064,0.7438)
\PST@Diamond(0.5068,0.8409)
\PST@Diamond(0.4536,0.7144)
\PST@Diamond(0.5940,0.8102)
\PST@Diamond(0.3429,0.6262)
\PST@Diamond(0.3413,0.6804)
\PST@Diamond(0.1965,0.3928)
\PST@Diamond(0.3924,0.6935)
\PST@Diamond(0.3988,0.6605)
\PST@Diamond(0.7765,0.9365)
\PST@Diamond(0.4650,0.7216)
\PST@Diamond(0.3641,0.7577)
\PST@Diamond(0.1966,0.3557)
\PST@Diamond(0.2119,0.4171)
\PST@Diamond(0.1692,0.2046)
\PST@Diamond(0.1969,0.4930)
\PST@Diamond(0.2008,0.5167)
\PST@Diamond(0.3662,0.7343)
\PST@Diamond(0.3843,0.5924)
\PST@Diamond(0.1715,0.2001)
\PST@Diamond(0.1821,0.3103)
\PST@Diamond(0.2937,0.7013)
\PST@Diamond(0.1789,0.3426)
\PST@Diamond(0.1713,0.2571)
\PST@Diamond(0.6123,0.8265)
\PST@Diamond(0.2085,0.5290)
\PST@Diamond(0.3433,0.6879)
\PST@Diamond(0.2544,0.5474)
\PST@Diamond(0.1671,0.2411)
\PST@Diamond(0.2054,0.4003)
\PST@Diamond(0.2380,0.5449)
\PST@Diamond(0.1783,0.3246)
\PST@Diamond(0.7123,0.9107)
\PST@Diamond(0.3462,0.5900)
\PST@Diamond(0.2832,0.5067)
\PST@Diamond(0.1919,0.3670)
\PST@Diamond(0.2563,0.5165)
\PST@Diamond(0.1959,0.3615)
\PST@Diamond(0.1782,0.2919)
\PST@Diamond(0.4547,0.7552)
\PST@Diamond(0.1671,0.1695)
\PST@Diamond(0.1789,0.4096)
\PST@Diamond(0.1813,0.4225)
\PST@Diamond(0.1835,0.3640)
\PST@Diamond(0.4271,0.6693)
\PST@Diamond(0.7430,0.9062)
\PST@Diamond(0.6538,0.8411)
\PST@Diamond(0.4109,0.7626)
\PST@Diamond(0.1659,0.2304)
\PST@Diamond(0.5979,0.8574)
\PST@Diamond(0.5463,0.8357)
\PST@Diamond(0.5150,0.7911)
\PST@Diamond(0.3897,0.6761)
\PST@Diamond(0.1672,0.2579)
\PST@Diamond(0.3387,0.6772)
\PST@Diamond(0.3647,0.6307)
\PST@Diamond(0.1803,0.2881)
\PST@Diamond(0.3300,0.6772)
\PST@Diamond(0.1664,0.1961)
\PST@Diamond(0.1842,0.3081)
\PST@Diamond(0.3003,0.6814)
\PST@Diamond(0.8039,0.9440)
\PST@Diamond(0.2833,0.5664)
\PST@Diamond(0.1887,0.4631)
\PST@Diamond(0.3135,0.6924)
\PST@Diamond(0.2095,0.3816)
\PST@Diamond(0.3039,0.6453)
\PST@Diamond(0.3444,0.5908)
\PST@Diamond(0.1870,0.4086)
\PST@Diamond(0.2758,0.5596)
\PST@Diamond(0.1750,0.2618)
\PST@Diamond(0.1715,0.2568)
\PST@Diamond(0.1913,0.3468)
\PST@Diamond(0.1779,0.3255)
\PST@Diamond(0.2977,0.5559)
\PST@Diamond(0.1713,0.2130)
\PST@Diamond(0.1734,0.2810)
\PST@Diamond(0.3063,0.6517)
\PST@Diamond(0.2008,0.4408)
\PST@Diamond(0.1823,0.4335)
\PST@Diamond(0.3447,0.6538)
\PST@Diamond(0.5980,0.8695)
\PST@Diamond(0.5544,0.8104)
\PST@Diamond(0.3996,0.6363)
\PST@Diamond(0.4060,0.6349)
\PST@Diamond(0.3232,0.6392)
\PST@Diamond(0.1859,0.3268)
\PST@Diamond(0.5204,0.7454)
\PST@Diamond(0.1776,0.3727)
\PST@Diamond(0.4479,0.7361)
\PST@Diamond(0.2388,0.4665)
\PST@Diamond(0.2219,0.5803)
\PST@Diamond(0.1798,0.3478)
\PST@Diamond(0.4086,0.6418)
\PST@Diamond(0.1736,0.3532)
\PST@Diamond(0.1913,0.4386)
\PST@Diamond(0.3907,0.6483)
\PST@Diamond(0.5637,0.8584)
\PST@Diamond(0.2861,0.5291)
\PST@Diamond(0.1701,0.1976)
\PST@Diamond(0.2206,0.5397)
\PST@Diamond(0.3290,0.7303)
\PST@Diamond(0.2722,0.6319)
\PST@Diamond(0.5079,0.7494)
\PST@Diamond(0.2415,0.5463)
\PST@Diamond(0.2359,0.5127)
\PST@Diamond(0.5186,0.7550)
\PST@Diamond(0.2674,0.6247)
\PST@Diamond(0.1733,0.3341)
\PST@Diamond(0.3942,0.6987)
\PST@Diamond(0.1911,0.3818)
\PST@Diamond(0.3109,0.5433)
\PST@Diamond(0.1801,0.2986)
\PST@Diamond(0.7863,0.9062)
\PST@Diamond(0.1773,0.3085)
\PST@Diamond(0.1993,0.5085)
\PST@Diamond(0.1737,0.2981)
\PST@Diamond(0.1682,0.1618)
\PST@Diamond(0.1680,0.1474)
\PST@Diamond(0.2107,0.3815)
\PST@Diamond(0.2886,0.4840)
\PST@Diamond(0.2122,0.4442)
\PST@Diamond(0.2936,0.6365)
\PST@Diamond(0.1942,0.4598)
\PST@Diamond(0.2110,0.4009)
\PST@Diamond(0.1684,0.2011)
\PST@Diamond(0.2398,0.5615)
\PST@Diamond(0.1648,0.1344)
\PST@Diamond(0.2812,0.5694)
\PST@Diamond(0.2283,0.5926)
\PST@Diamond(0.2572,0.4580)
\PST@Diamond(0.1680,0.1986)
\PST@Diamond(0.1749,0.2381)
\PST@Diamond(0.2162,0.5346)
\PST@Diamond(0.1814,0.2926)
\PST@Diamond(0.5014,0.7646)
\PST@Diamond(0.1832,0.3179)
\PST@Diamond(0.4463,0.6828)
\PST@Diamond(0.1769,0.2940)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.3031,0.6557)
\PST@Diamond(0.1666,0.1826)
\PST@Diamond(0.3211,0.5867)
\PST@Diamond(0.2005,0.4681)
\PST@Diamond(0.3149,0.5443)
\PST@Diamond(0.1849,0.3136)
\PST@Diamond(0.3784,0.6426)
\PST@Diamond(0.5350,0.8007)
\PST@Diamond(0.3073,0.6860)
\PST@Diamond(0.4416,0.8237)
\PST@Diamond(0.2748,0.6204)
\PST@Diamond(0.4823,0.7481)
\PST@Diamond(0.1737,0.2729)
\PST@Diamond(0.1717,0.2471)
\PST@Diamond(0.3037,0.6714)
\PST@Diamond(0.2447,0.4994)
\PST@Diamond(0.1654,0.1654)
\PST@Diamond(0.1871,0.3449)
\PST@Diamond(0.7018,0.8917)
\PST@Diamond(0.2974,0.6349)
\PST@Diamond(0.3005,0.5413)
\PST@Diamond(0.2764,0.5165)
\PST@Diamond(0.4378,0.7505)
\PST@Diamond(0.4375,0.7122)
\PST@Diamond(0.2481,0.4593)
\PST@Diamond(0.2837,0.6167)
\PST@Diamond(0.4506,0.7154)
\PST@Diamond(0.1833,0.2707)
\PST@Diamond(0.2819,0.5157)
\PST@Diamond(0.1706,0.2058)
\PST@Diamond(0.2191,0.4349)
\PST@Diamond(0.4851,0.7916)
\PST@Diamond(0.7331,0.8739)
\PST@Diamond(0.4017,0.6638)
\PST@Diamond(0.2010,0.5025)
\PST@Diamond(0.2374,0.5313)
\PST@Diamond(0.2219,0.5054)
\PST@Diamond(0.1755,0.2903)
\PST@Diamond(0.5755,0.8643)
\PST@Diamond(0.1698,0.2588)
\PST@Diamond(0.1645,0.1597)
\PST@Diamond(0.4240,0.7675)
\PST@Diamond(0.1869,0.3854)
\PST@Diamond(0.2643,0.4881)
\PST@Diamond(0.1844,0.3660)
\PST@Diamond(0.2805,0.5496)
\PST@Diamond(0.2675,0.5160)
\PST@Diamond(0.1995,0.3706)
\PST@Diamond(0.1772,0.2857)
\PST@Diamond(0.3841,0.7141)
\PST@Diamond(0.2913,0.6566)
\PST@Diamond(0.3226,0.6996)
\PST@Diamond(0.2943,0.6892)
\PST@Diamond(0.6336,0.8350)
\PST@Diamond(0.1874,0.3269)
\PST@Diamond(0.1858,0.2902)
\PST@Diamond(0.2180,0.5311)
\PST@Diamond(0.2571,0.4690)
\PST@Diamond(0.1688,0.1987)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.5119,0.7249)
\PST@Diamond(0.2327,0.6019)
\PST@Diamond(0.1917,0.4275)
\PST@Diamond(0.4060,0.6498)
\PST@Diamond(0.1897,0.3497)
\PST@Diamond(0.1800,0.2957)
\PST@Diamond(0.2271,0.5110)
\PST@Diamond(0.1687,0.1644)
\PST@Diamond(0.3165,0.6107)
\PST@Diamond(0.2950,0.5683)
\PST@Diamond(0.1808,0.3234)
\PST@Diamond(0.3328,0.6175)
\PST@Diamond(0.3753,0.7301)
\PST@Diamond(0.2194,0.4708)
\PST@Diamond(0.2693,0.5620)
\PST@Diamond(0.1680,0.1581)
\PST@Diamond(0.7017,0.8787)
\PST@Diamond(0.1703,0.2064)
\PST@Diamond(0.3056,0.5958)
\PST@Diamond(0.2450,0.6304)
\PST@Diamond(0.6068,0.8441)
\PST@Diamond(0.1831,0.4087)
\PST@Diamond(0.2556,0.6325)
\PST@Diamond(0.4030,0.6420)
\PST@Diamond(0.1814,0.3232)
\PST@Diamond(0.2173,0.4165)
\PST@Diamond(0.3183,0.5713)
\PST@Diamond(0.1705,0.2283)
\PST@Diamond(0.1698,0.2301)
\PST@Diamond(0.2571,0.5425)
\PST@Diamond(0.5406,0.8467)
\PST@Diamond(0.2200,0.4044)
\PST@Diamond(0.4201,0.6915)
\PST@Diamond(0.1786,0.4007)
\PST@Diamond(0.2727,0.5509)
\PST@Diamond(0.2061,0.3741)
\PST@Diamond(0.1869,0.3654)
\PST@Diamond(0.2450,0.4778)
\PST@Diamond(0.2372,0.5435)
\PST@Diamond(0.1682,0.1585)
\PST@Diamond(0.1836,0.3811)
\PST@Diamond(0.1683,0.1626)
\PST@Diamond(0.4247,0.6687)
\PST@Diamond(0.5803,0.8620)
\PST@Diamond(0.1688,0.1753)
\PST@Diamond(0.4829,0.8143)
\PST@Diamond(0.1709,0.2312)
\PST@Diamond(0.5737,0.8169)
\PST@Diamond(0.5992,0.8146)
\PST@Diamond(0.2116,0.4299)
\PST@Diamond(0.2967,0.5404)
\PST@Diamond(0.2695,0.5378)
\PST@Diamond(0.1649,0.1597)
\PST@Diamond(0.2358,0.4885)
\PST@Diamond(0.3246,0.6447)
\PST@Diamond(0.1800,0.3858)
\PST@Diamond(0.2827,0.5941)
\PST@Diamond(0.2911,0.5636)
\PST@Diamond(0.2385,0.4873)
\PST@Diamond(0.3341,0.5585)
\PST@Diamond(0.1847,0.3187)
\PST@Diamond(0.3069,0.6797)
\PST@Diamond(0.2803,0.5264)
\PST@Diamond(0.7906,0.9360)
\PST@Diamond(0.2773,0.5693)
\PST@Diamond(0.5271,0.8388)
\PST@Diamond(0.1643,0.1344)
\PST@Diamond(0.1676,0.1640)
\PST@Diamond(0.2022,0.4872)
\PST@Diamond(0.2327,0.5331)
\PST@Diamond(0.1804,0.3300)
\PST@Diamond(0.2336,0.4581)
\PST@Diamond(0.1870,0.4062)
\PST@Diamond(0.7257,0.9067)
\PST@Diamond(0.2038,0.4837)
\PST@Diamond(0.6969,0.8731)
\PST@Diamond(0.2536,0.4862)
\PST@Diamond(0.3098,0.5923)
\PST@Diamond(0.1943,0.4667)
\PST@Diamond(0.1745,0.2631)
\PST@Diamond(0.2958,0.6851)
\PST@Diamond(0.5151,0.7120)
\PST@Diamond(0.3549,0.7096)
\PST@Diamond(0.2997,0.6507)
\PST@Diamond(0.2156,0.4317)
\PST@Diamond(0.2622,0.5464)
\PST@Diamond(0.1801,0.3018)
\PST@Diamond(0.2161,0.4280)
\PST@Diamond(0.2163,0.4452)
\PST@Diamond(0.1718,0.2714)
\PST@Diamond(0.1740,0.3198)
\PST@Diamond(0.2324,0.4332)
\PST@Diamond(0.3065,0.5859)
\PST@Diamond(0.1815,0.3621)
\PST@Diamond(0.1791,0.3818)
\PST@Diamond(0.2413,0.5232)
\PST@Diamond(0.2536,0.6366)
\PST@Diamond(0.1888,0.3762)
\PST@Diamond(0.6683,0.8968)
\PST@Diamond(0.2818,0.5399)
\PST@Diamond(0.1710,0.2386)
\PST@Diamond(0.6482,0.8263)
\PST@Diamond(0.1845,0.3202)
\PST@Diamond(0.5875,0.8470)
\PST@Diamond(0.2589,0.5141)
\PST@Diamond(0.2093,0.4838)
\PST@Diamond(0.2382,0.5166)
\PST@Diamond(0.2605,0.5728)
\PST@Diamond(0.2104,0.4871)
\PST@Diamond(0.1743,0.2758)
\PST@Diamond(0.1679,0.1695)
\PST@Diamond(0.1667,0.1344)
\PST@Diamond(0.2153,0.4385)
\PST@Diamond(0.3160,0.6449)
\PST@Diamond(0.6893,0.8683)
\PST@Diamond(0.4756,0.8333)
\PST@Diamond(0.5459,0.8470)
\PST@Diamond(0.1815,0.3294)
\PST@Diamond(0.6199,0.8369)
\PST@Diamond(0.1840,0.2987)
\PST@Diamond(0.1728,0.2380)
\PST@Diamond(0.2676,0.5503)
\PST@Diamond(0.7568,0.9280)
\PST@Diamond(0.3034,0.5212)
\PST@Diamond(0.1925,0.4103)
\PST@Diamond(0.4420,0.6937)
\PST@Diamond(0.3317,0.6351)
\PST@Diamond(0.2331,0.5078)
\PST@Diamond(0.2702,0.5678)
\PST@Diamond(0.5394,0.8281)
\PST@Diamond(0.4072,0.7538)
\PST@Diamond(0.3142,0.5650)
\PST@Diamond(0.4962,0.7596)
\PST@Diamond(0.1854,0.4204)
\PST@Diamond(0.3262,0.7261)
\PST@Diamond(0.7156,0.8972)
\PST@Diamond(0.1636,0.1344)
\PST@Diamond(0.7655,0.9049)
\PST@Diamond(0.2412,0.5880)
\PST@Diamond(0.1757,0.3080)
\PST@Diamond(0.1763,0.2750)
\PST@Diamond(0.1659,0.1344)
\PST@Diamond(0.2223,0.5421)
\PST@Diamond(0.1728,0.2480)
\PST@Diamond(0.2180,0.4098)
\PST@Diamond(0.1802,0.3097)
\PST@Diamond(0.1967,0.3685)
\PST@Diamond(0.1726,0.2468)
\PST@Diamond(0.1970,0.4731)
\PST@Diamond(0.6217,0.7945)
\PST@Diamond(0.2201,0.4668)
\PST@Diamond(0.2776,0.5378)
\PST@Diamond(0.1675,0.1513)
\PST@Diamond(0.1706,0.2311)
\PST@Diamond(0.7178,0.9068)
\PST@Diamond(0.2110,0.4037)
\PST@Diamond(0.1684,0.1640)
\PST@Diamond(0.1636,0.1344)
\PST@Diamond(0.1688,0.1780)
\PST@Diamond(0.3613,0.6535)
\PST@Diamond(0.2547,0.4961)
\PST@Diamond(0.2776,0.5173)
\PST@Diamond(0.2931,0.6978)
\PST@Diamond(0.2323,0.5897)
\PST@Diamond(0.1963,0.4314)
\PST@Diamond(0.2412,0.4793)
\PST@Diamond(0.1715,0.2231)
\PST@Diamond(0.2076,0.4572)
\PST@Diamond(0.3036,0.5382)
\PST@Diamond(0.5392,0.7472)
\PST@Diamond(0.2646,0.4764)
\PST@Diamond(0.2199,0.4624)
\PST@Diamond(0.1734,0.2164)
\PST@Diamond(0.5454,0.7755)
\PST@Diamond(0.2224,0.4514)
\PST@Diamond(0.1792,0.2985)
\PST@Diamond(0.1669,0.1809)
\PST@Diamond(0.3220,0.6317)
\PST@Diamond(0.1671,0.1826)
\PST@Diamond(0.4095,0.7910)
\PST@Diamond(0.6632,0.8370)
\PST@Diamond(0.2760,0.6791)
\PST@Diamond(0.2084,0.5372)
\PST@Diamond(0.1665,0.2618)
\PST@Diamond(0.3597,0.6889)
\PST@Diamond(0.1711,0.2233)
\PST@Diamond(0.2564,0.4984)
\PST@Diamond(0.3443,0.6331)
\PST@Diamond(0.1675,0.2275)
\PST@Diamond(0.5292,0.8293)
\PST@Diamond(0.2996,0.5130)
\PST@Diamond(0.6139,0.8506)
\PST@Diamond(0.2731,0.5667)
\PST@Diamond(0.2193,0.4325)
\PST@Diamond(0.7137,0.8889)
\PST@Diamond(0.4041,0.6564)
\PST@Diamond(0.3629,0.6533)
\PST@Diamond(0.1990,0.3459)
\PST@Diamond(0.2377,0.5993)
\PST@Diamond(0.4900,0.8017)
\PST@Diamond(0.5928,0.7806)
\PST@Diamond(0.2066,0.4356)
\PST@Diamond(0.1673,0.1872)
\PST@Diamond(0.1800,0.3601)
\PST@Diamond(0.2785,0.5924)
\PST@Diamond(0.3030,0.6745)
\PST@Diamond(0.2121,0.4188)
\PST@Diamond(0.1768,0.2900)
\PST@Diamond(0.3636,0.6690)
\PST@Diamond(0.1682,0.1724)
\PST@Diamond(0.4805,0.8117)
\PST@Diamond(0.6225,0.8557)
\PST@Diamond(0.1716,0.2282)
\PST@Diamond(0.1787,0.3060)
\PST@Diamond(0.4772,0.7704)
\PST@Diamond(0.2142,0.5127)
\PST@Diamond(0.3015,0.6036)
\PST@Diamond(0.1755,0.2957)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.2124,0.3985)
\PST@Diamond(0.2087,0.5146)
\PST@Diamond(0.4189,0.7723)
\PST@Diamond(0.7107,0.9157)
\PST@Diamond(0.3982,0.6393)
\PST@Diamond(0.3210,0.6176)
\PST@Diamond(0.2868,0.5833)
\PST@Diamond(0.4097,0.6543)
\PST@Diamond(0.1784,0.2796)
\PST@Diamond(0.7515,0.8864)
\PST@Diamond(0.2381,0.5166)
\PST@Diamond(0.1681,0.2329)
\PST@Diamond(0.2582,0.5993)
\PST@Diamond(0.2741,0.5368)
\PST@Diamond(0.1732,0.2645)
\PST@Diamond(0.3179,0.6709)
\PST@Diamond(0.3077,0.5507)
\PST@Diamond(0.2336,0.5141)
\PST@Diamond(0.4191,0.7686)
\PST@Diamond(0.1897,0.3700)
\PST@Diamond(0.2373,0.5239)
\PST@Diamond(0.2634,0.5437)
\PST@Diamond(0.1954,0.3753)
\PST@Diamond(0.1758,0.3223)
\PST@Diamond(0.1940,0.4484)
\PST@Diamond(0.6249,0.8665)
\PST@Diamond(0.2324,0.4543)
\PST@Diamond(0.5128,0.7311)
\PST@Diamond(0.2828,0.6769)
\PST@Diamond(0.2644,0.6688)
\PST@Diamond(0.2456,0.4965)
\PST@Diamond(0.6545,0.8726)
\PST@Diamond(0.8949,0.9484)
\PST@Diamond(0.1728,0.2875)
\PST@Diamond(0.5211,0.7240)
\PST@Diamond(0.4640,0.7500)
\PST@Diamond(0.3856,0.6849)
\PST@Diamond(0.3326,0.6251)
\PST@Diamond(0.5312,0.7441)
\PST@Diamond(0.3746,0.7502)
\PST@Diamond(0.2059,0.5224)
\PST@Diamond(0.2492,0.4774)
\PST@Diamond(0.3449,0.6227)
\PST@Diamond(0.1640,0.1597)
\PST@Diamond(0.3417,0.6830)
\PST@Diamond(0.3744,0.6738)
\PST@Diamond(0.1656,0.2412)
\PST@Diamond(0.6263,0.8649)
\PST@Diamond(0.2925,0.6175)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.2349,0.4510)
\PST@Diamond(0.1685,0.1937)
\PST@Diamond(0.1692,0.3042)
\PST@Diamond(0.7139,0.8550)
\PST@Diamond(0.1693,0.2328)
\PST@Diamond(0.1670,0.1530)
\PST@Diamond(0.2203,0.4181)
\PST@Diamond(0.1850,0.4400)
\PST@Diamond(0.1688,0.2111)
\PST@Diamond(0.1663,0.2226)
\PST@Diamond(0.2035,0.3885)
\PST@Diamond(0.1731,0.2404)
\PST@Diamond(0.1680,0.1444)
\PST@Diamond(0.5792,0.8100)
\PST@Diamond(0.3955,0.7572)
\PST@Diamond(0.2957,0.6182)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.1671,0.1344)
\PST@Diamond(0.1727,0.3047)
\PST@Diamond(0.3605,0.7054)
\PST@Diamond(0.1668,0.1860)
\PST@Diamond(0.1972,0.4077)
\PST@Diamond(0.4656,0.6976)
\PST@Diamond(0.5952,0.8030)
\PST@Diamond(0.2879,0.5758)
\PST@Diamond(0.2368,0.6144)
\PST@Diamond(0.1768,0.3317)
\PST@Diamond(0.1981,0.4226)
\PST@Diamond(0.1723,0.2787)
\PST@Diamond(0.3958,0.6336)
\PST@Diamond(0.5234,0.8527)
\PST@Diamond(0.1670,0.1344)
\PST@Diamond(0.2241,0.5498)
\PST@Diamond(0.3536,0.6918)
\PST@Diamond(0.2720,0.6557)
\PST@Diamond(0.4278,0.6678)
\PST@Diamond(0.1732,0.3025)
\PST@Diamond(0.2758,0.6286)
\PST@Diamond(0.5083,0.7698)
\PST@Diamond(0.3354,0.6667)
\PST@Diamond(0.1829,0.3573)
\PST@Diamond(0.1680,0.2245)
\PST@Diamond(0.1666,0.1661)
\PST@Diamond(0.3487,0.7480)
\PST@Diamond(0.5310,0.7550)
\PST@Diamond(0.2537,0.5640)
\PST@Diamond(0.2478,0.4705)
\PST@Diamond(0.1669,0.1344)
\PST@Diamond(0.1716,0.2582)
\PST@Diamond(0.4271,0.6668)
\PST@Diamond(0.3105,0.5765)
\PST@Diamond(0.1878,0.3710)
\PST@Diamond(0.4850,0.8362)
\PST@Diamond(0.1644,0.1654)
\PST@Diamond(0.3564,0.6527)
\PST@Diamond(0.3506,0.6392)
\PST@Diamond(0.1927,0.4036)
\PST@Diamond(0.2391,0.5651)
\PST@Diamond(0.1864,0.4215)
\PST@Diamond(0.6658,0.8769)
\PST@Diamond(0.6710,0.8504)
\PST@Diamond(0.2259,0.4249)
\PST@Diamond(0.2028,0.4050)
\PST@Diamond(0.2227,0.4977)
\PST@Diamond(0.2706,0.6456)
\PST@Diamond(0.4453,0.7160)
\PST@Diamond(0.1842,0.3690)
\PST@Diamond(0.4325,0.7392)
\PST@Diamond(0.4992,0.7025)
\PST@Diamond(0.1851,0.3371)
\PST@Diamond(0.1888,0.3571)
\PST@Diamond(0.3683,0.6802)
\PST@Diamond(0.5047,0.7804)
\PST@Diamond(0.3760,0.7128)
\PST@Diamond(0.2409,0.6233)
\PST@Diamond(0.1735,0.3410)
\PST@Diamond(0.6523,0.8930)
\PST@Diamond(0.2066,0.4854)
\PST@Diamond(0.2014,0.4089)
\PST@Diamond(0.1757,0.2697)
\PST@Diamond(0.2050,0.3901)
\PST@Diamond(0.2937,0.5739)
\PST@Diamond(0.3095,0.5675)
\PST@Diamond(0.3383,0.6143)
\PST@Diamond(0.1793,0.3278)
\PST@Diamond(0.1699,0.1910)
\PST@Diamond(0.1700,0.1859)
\PST@Diamond(0.1793,0.4141)
\PST@Diamond(0.4217,0.7924)
\PST@Diamond(0.4012,0.7319)
\PST@Diamond(0.3726,0.7309)
\PST@Diamond(0.3130,0.6057)
\PST@Diamond(0.2423,0.5396)
\PST@Diamond(0.1664,0.1344)
\PST@Diamond(0.2822,0.5228)
\PST@Diamond(0.2749,0.6200)
\PST@Diamond(0.1715,0.3070)
\PST@Diamond(0.1645,0.1344)
\PST@Diamond(0.3930,0.6669)
\PST@Diamond(0.2072,0.3646)
\PST@Diamond(0.6689,0.8534)
\PST@Diamond(0.1736,0.2659)
\PST@Diamond(0.6088,0.8674)
\PST@Diamond(0.2120,0.3804)
\PST@Diamond(0.2310,0.4188)
\PST@Diamond(0.4601,0.6924)
\PST@Diamond(0.1648,0.1344)
\PST@Diamond(0.2771,0.5290)
\PST@Diamond(0.5209,0.7248)
\PST@Diamond(0.1971,0.4260)
\PST@Diamond(0.4098,0.7228)
\PST@Diamond(0.5397,0.7903)
\PST@Diamond(0.1851,0.4380)
\PST@Diamond(0.3884,0.6753)
\PST@Diamond(0.1728,0.2353)
\PST@Diamond(0.1664,0.1602)
\PST@Diamond(0.1929,0.3573)
\PST@Diamond(0.3335,0.7036)
\PST@Diamond(0.2069,0.4555)
\PST@Diamond(0.2640,0.6580)
\PST@Diamond(0.2575,0.4763)
\PST@Diamond(0.2506,0.5278)
\PST@Diamond(0.3132,0.6568)
\PST@Diamond(0.2265,0.4343)
\PST@Diamond(0.1678,0.2635)
\PST@Diamond(0.2199,0.4367)
\PST@Diamond(0.1988,0.4349)
\PST@Diamond(0.1890,0.4772)
\PST@Diamond(0.5177,0.7412)
\PST@Diamond(0.1731,0.2171)
\PST@Diamond(0.4773,0.8014)
\PST@Diamond(0.4554,0.7805)
\PST@Diamond(0.3067,0.6209)
\PST@Diamond(0.1772,0.3269)
\PST@Diamond(0.1679,0.1750)
\PST@Diamond(0.1703,0.1753)
\PST@Diamond(0.1706,0.2069)
\PST@Diamond(0.2004,0.3998)
\PST@Diamond(0.2378,0.4512)
\PST@Diamond(0.3341,0.6366)
\PST@Diamond(0.1676,0.1474)
\PST@Diamond(0.2310,0.4234)
\PST@Diamond(0.1896,0.4593)
\PST@Diamond(0.2262,0.4579)
\PST@Diamond(0.1730,0.2804)
\PST@Diamond(0.1914,0.4428)
\PST@Diamond(0.3104,0.7041)
\PST@Diamond(0.1845,0.2927)
\PST@Diamond(0.2777,0.6305)
\PST@Diamond(0.2405,0.4555)
\PST@Diamond(0.1689,0.1495)
\PST@Diamond(0.2765,0.5543)
\PST@Diamond(0.5552,0.8758)
\PST@Diamond(0.1800,0.2915)
\PST@Diamond(0.1672,0.1923)
\PST@Diamond(0.2497,0.6098)
\PST@Diamond(0.2816,0.5612)
\PST@Diamond(0.3653,0.7302)
\PST@Diamond(0.2415,0.6076)
\PST@Diamond(0.2196,0.5087)
\PST@Diamond(0.1774,0.2748)
\PST@Diamond(0.3142,0.5887)
\PST@Diamond(0.1699,0.2188)
\PST@Diamond(0.2422,0.5305)
\PST@Diamond(0.3778,0.6252)
\PST@Diamond(0.3330,0.6021)
\PST@Diamond(0.4558,0.7856)
\PST@Diamond(0.1934,0.4897)
\PST@Diamond(0.1689,0.2980)
\PST@Diamond(0.1991,0.4336)
\PST@Diamond(0.1671,0.1344)
\PST@Diamond(0.8585,0.9392)
\PST@Diamond(0.2418,0.4994)
\PST@Diamond(0.1698,0.2048)
\PST@Diamond(0.7342,0.9107)
\PST@Diamond(0.1645,0.1597)
\PST@Diamond(0.5475,0.8063)
\PST@Diamond(0.3207,0.7111)
\PST@Diamond(0.1752,0.3344)
\PST@Diamond(0.1660,0.1844)
\PST@Diamond(0.3700,0.7708)
\PST@Diamond(0.1740,0.2468)
\PST@Diamond(0.2932,0.5449)
\PST@Diamond(0.4865,0.7643)
\PST@Diamond(0.2006,0.5175)
\PST@Diamond(0.2685,0.5017)
\PST@Diamond(0.6351,0.8806)
\PST@Diamond(0.1680,0.1601)
\PST@Diamond(0.2005,0.4121)
\PST@Diamond(0.2520,0.5240)
\PST@Diamond(0.7659,0.8944)
\PST@Diamond(0.2498,0.6439)
\PST@Diamond(0.1791,0.3488)
\PST@Diamond(0.2293,0.4230)
\PST@Diamond(0.3085,0.5648)
\PST@Diamond(0.1670,0.1344)
\PST@Diamond(0.7281,0.8662)
\PST@Diamond(0.4190,0.7531)
\PST@Diamond(0.4399,0.7111)
\PST@Diamond(0.1663,0.1614)
\PST@Diamond(0.6670,0.8252)
\PST@Diamond(0.4632,0.7583)
\PST@Diamond(0.1706,0.3029)
\PST@Diamond(0.1667,0.2018)
\PST@Diamond(0.2216,0.4891)
\PST@Diamond(0.2402,0.5818)
\PST@Diamond(0.2814,0.4941)
\PST@Diamond(0.1857,0.4587)
\PST@Diamond(0.3324,0.7378)
\PST@Diamond(0.3917,0.7466)
\PST@Diamond(0.1709,0.2200)
\PST@Diamond(0.1663,0.1344)
\PST@Diamond(0.1838,0.3832)
\PST@Diamond(0.1760,0.3620)
\PST@Diamond(0.1745,0.2608)
\PST@Diamond(0.4650,0.7334)
\PST@Diamond(0.1841,0.3239)
\PST@Diamond(0.2740,0.6685)
\PST@Diamond(0.1700,0.2074)
\PST@Diamond(0.2275,0.4482)
\PST@Diamond(0.1705,0.2528)
\PST@Diamond(0.6695,0.8577)
\PST@Diamond(0.2518,0.4740)
\PST@Diamond(0.7496,0.8958)
\PST@Diamond(0.4370,0.7657)
\PST@Diamond(0.1668,0.1344)
\PST@Diamond(0.1741,0.2360)
\PST@Diamond(0.2322,0.4782)
\PST@Diamond(0.1852,0.4368)
\PST@Diamond(0.1681,0.1716)
\PST@Diamond(0.2704,0.5821)
\PST@Diamond(0.2588,0.6307)
\PST@Diamond(0.2992,0.6103)
\PST@Diamond(0.1697,0.2055)
\PST@Diamond(0.5352,0.7886)
\PST@Diamond(0.2532,0.5793)
\PST@Diamond(0.1873,0.3169)
\PST@Diamond(0.1965,0.5051)
\PST@Diamond(0.3302,0.7102)
\PST@Diamond(0.2552,0.5425)
\PST@Diamond(0.2033,0.3787)
\PST@Diamond(0.5556,0.7588)
\PST@Diamond(0.2517,0.5234)
\PST@Diamond(0.2710,0.6605)
\PST@Diamond(0.3009,0.5905)
\PST@Diamond(0.1719,0.3033)
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\catcode`@=12
\fi
\endpspicture


==> cma2.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.05}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.000000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1620,0.1344)
(0.1770,0.1344)

\PST@Border(0.9600,0.1344)
(0.9450,0.1344)

\rput[r](0.1460,0.1344){ 3}
\PST@Border(0.1620,0.2270)
(0.1770,0.2270)

\PST@Border(0.9600,0.2270)
(0.9450,0.2270)

\rput[r](0.1460,0.2270){ 4}
\PST@Border(0.1620,0.3196)
(0.1770,0.3196)

\PST@Border(0.9600,0.3196)
(0.9450,0.3196)

\rput[r](0.1460,0.3196){ 5}
\PST@Border(0.1620,0.4123)
(0.1770,0.4123)

\PST@Border(0.9600,0.4123)
(0.9450,0.4123)

\rput[r](0.1460,0.4123){ 6}
\PST@Border(0.1620,0.5049)
(0.1770,0.5049)

\PST@Border(0.9600,0.5049)
(0.9450,0.5049)

\rput[r](0.1460,0.5049){ 7}
\PST@Border(0.1620,0.5975)
(0.1770,0.5975)

\PST@Border(0.9600,0.5975)
(0.9450,0.5975)

\rput[r](0.1460,0.5975){ 8}
\PST@Border(0.1620,0.6901)
(0.1770,0.6901)

\PST@Border(0.9600,0.6901)
(0.9450,0.6901)

\rput[r](0.1460,0.6901){ 9}
\PST@Border(0.1620,0.7828)
(0.1770,0.7828)

\PST@Border(0.9600,0.7828)
(0.9450,0.7828)

\rput[r](0.1460,0.7828){ 10}
\PST@Border(0.1620,0.8754)
(0.1770,0.8754)

\PST@Border(0.9600,0.8754)
(0.9450,0.8754)

\rput[r](0.1460,0.8754){ 11}
\PST@Border(0.1620,0.9680)
(0.1770,0.9680)

\PST@Border(0.9600,0.9680)
(0.9450,0.9680)

\rput[r](0.1460,0.9680){ 12}
\PST@Border(0.1620,0.1344)
(0.1620,0.1544)

\PST@Border(0.1620,0.9680)
(0.1620,0.9480)

\rput(0.1620,0.0924){ 0}
\PST@Border(0.2950,0.1344)
(0.2950,0.1544)

\PST@Border(0.2950,0.9680)
(0.2950,0.9480)

\rput(0.2950,0.0924){ 50000}
\PST@Border(0.4280,0.1344)
(0.4280,0.1544)

\PST@Border(0.4280,0.9680)
(0.4280,0.9480)

\rput(0.4280,0.0924){ 100000}
\PST@Border(0.5610,0.1344)
(0.5610,0.1544)

\PST@Border(0.5610,0.9680)
(0.5610,0.9480)

\rput(0.5610,0.0924){ 150000}
\PST@Border(0.6940,0.1344)
(0.6940,0.1544)

\PST@Border(0.6940,0.9680)
(0.6940,0.9480)

\rput(0.6940,0.0924){ 200000}
\PST@Border(0.8270,0.1344)
(0.8270,0.1544)

\PST@Border(0.8270,0.9680)
(0.8270,0.9480)

\rput(0.8270,0.0924){ 250000}
\PST@Border(0.9600,0.1344)
(0.9600,0.1544)

\PST@Border(0.9600,0.9680)
(0.9600,0.9480)

\rput(0.9600,0.0924){ 300000}
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\rput{L}(0.0610,0.5512){MA}
\rput(0.5610,0.0294){${\cal C}$}
\PST@Diamond(0.3738,0.7768)
\PST@Diamond(0.3693,0.7771)
\PST@Diamond(0.7845,0.8807)
\PST@Diamond(0.1850,0.5880)
\PST@Diamond(0.2314,0.6743)
\PST@Diamond(0.7342,0.8733)
\PST@Diamond(0.5582,0.8369)
\PST@Diamond(0.2375,0.6939)
\PST@Diamond(0.2081,0.6533)
\PST@Diamond(0.2034,0.6307)
\PST@Diamond(0.2486,0.7112)
\PST@Diamond(0.5874,0.8407)
\PST@Diamond(0.2430,0.7032)
\PST@Diamond(0.5124,0.8239)
\PST@Diamond(0.7794,0.8749)
\PST@Diamond(0.1790,0.5723)
\PST@Diamond(0.3921,0.7840)
\PST@Diamond(0.2535,0.7005)
\PST@Diamond(0.7948,0.8842)
\PST@Diamond(0.5202,0.8285)
\PST@Diamond(0.2169,0.6547)
\PST@Diamond(0.3798,0.7917)
\PST@Diamond(0.8157,0.8823)
\PST@Diamond(0.6002,0.8467)
\PST@Diamond(0.4031,0.8001)
\PST@Diamond(0.2081,0.6418)
\PST@Diamond(0.2564,0.7218)
\PST@Diamond(0.4659,0.8091)
\PST@Diamond(0.5831,0.8451)
\PST@Diamond(0.3519,0.7679)
\PST@Diamond(0.1865,0.5855)
\PST@Diamond(0.6535,0.8588)
\PST@Diamond(0.3533,0.7724)
\PST@Diamond(0.3723,0.7745)
\PST@Diamond(0.2900,0.7365)
\PST@Diamond(0.8263,0.8894)
\PST@Diamond(0.2297,0.6898)
\PST@Diamond(0.2656,0.7281)
\PST@Diamond(0.1865,0.6099)
\PST@Diamond(0.7922,0.8801)
\PST@Diamond(0.2034,0.6302)
\PST@Diamond(0.1821,0.5653)
\PST@Diamond(0.1830,0.5985)
\PST@Diamond(0.7565,0.8804)
\PST@Diamond(0.6789,0.8575)
\PST@Diamond(0.1652,0.4328)
\PST@Diamond(0.3421,0.7628)
\PST@Diamond(0.1699,0.4926)
\PST@Diamond(0.6444,0.8599)
\PST@Diamond(0.6399,0.8592)
\PST@Diamond(0.1647,0.4250)
\PST@Diamond(0.7195,0.8733)
\PST@Diamond(0.4465,0.8053)
\PST@Diamond(0.2153,0.6750)
\PST@Diamond(0.3937,0.7883)
\PST@Diamond(0.3890,0.7910)
\PST@Diamond(0.7002,0.8693)
\PST@Diamond(0.6673,0.8632)
\PST@Diamond(0.2808,0.7389)
\PST@Diamond(0.2027,0.6264)
\PST@Diamond(0.2585,0.7059)
\PST@Diamond(0.5959,0.8460)
\PST@Diamond(0.8105,0.8845)
\PST@Diamond(0.4659,0.8180)
\PST@Diamond(0.2358,0.6803)
\PST@Diamond(0.2103,0.6414)
\PST@Diamond(0.3890,0.7904)
\PST@Diamond(0.1656,0.4378)
\PST@Diamond(0.2239,0.6764)
\PST@Diamond(0.3117,0.7582)
\PST@Diamond(0.1629,0.2684)
\PST@Diamond(0.5706,0.8418)
\PST@Diamond(0.2075,0.6397)
\PST@Diamond(0.4934,0.8192)
\PST@Diamond(0.5202,0.8287)
\PST@Diamond(0.3326,0.7605)
\PST@Diamond(0.2154,0.6724)
\PST@Diamond(0.2272,0.6731)
\PST@Diamond(0.2132,0.6498)
\PST@Diamond(0.5789,0.8401)
\PST@Diamond(0.2430,0.7007)
\PST@Diamond(0.1637,0.3705)
\PST@Diamond(0.3168,0.7496)
\PST@Diamond(0.2280,0.6794)
\PST@Diamond(0.6331,0.8599)
\PST@Diamond(0.1891,0.5990)
\PST@Diamond(0.4430,0.8132)
\PST@Diamond(0.2753,0.7208)
\PST@Diamond(0.1901,0.6228)
\PST@Diamond(0.7243,0.8733)
\PST@Diamond(0.7074,0.8641)
\PST@Diamond(0.3477,0.7749)
\PST@Diamond(0.4328,0.7992)
\PST@Diamond(0.6287,0.8485)
\PST@Diamond(0.2982,0.7360)
\PST@Diamond(0.4517,0.8058)
\PST@Diamond(0.3449,0.7664)
\PST@Diamond(0.3068,0.7504)
\PST@Diamond(0.5789,0.8411)
\PST@Diamond(0.4178,0.7976)
\PST@Diamond(0.7170,0.8723)
\PST@Diamond(0.4396,0.8096)
\PST@Diamond(0.2021,0.6317)
\PST@Diamond(0.1628,0.2585)
\PST@Diamond(0.3753,0.7793)
\PST@Diamond(0.2068,0.6367)
\PST@Diamond(0.1690,0.4817)
\PST@Diamond(0.5028,0.8323)
\PST@Diamond(0.6331,0.8610)
\PST@Diamond(0.1766,0.5641)
\PST@Diamond(0.2667,0.7285)
\PST@Diamond(0.2088,0.6607)
\PST@Diamond(0.1766,0.5674)
\PST@Diamond(0.4396,0.8011)
\PST@Diamond(0.1652,0.4057)
\PST@Diamond(0.3491,0.7764)
\PST@Diamond(0.1840,0.5823)
\PST@Diamond(0.6907,0.8622)
\PST@Diamond(0.2899,0.7480)
\PST@Diamond(0.4413,0.8105)
\PST@Diamond(0.7896,0.8795)
\PST@Diamond(0.7171,0.8678)
\PST@Diamond(0.7268,0.8745)
\PST@Diamond(0.1835,0.5665)
\PST@Diamond(0.6789,0.8633)
\PST@Diamond(0.5340,0.8279)
\PST@Diamond(0.4064,0.7919)
\PST@Diamond(0.2081,0.6465)
\PST@Diamond(0.1668,0.4509)
\PST@Diamond(0.5938,0.8439)
\PST@Diamond(0.3055,0.7417)
\PST@Diamond(0.7366,0.8699)
\PST@Diamond(0.5664,0.8432)
\PST@Diamond(0.4804,0.8163)
\PST@Diamond(0.2061,0.6404)
\PST@Diamond(0.6399,0.8541)
\PST@Diamond(0.1628,0.3189)
\PST@Diamond(0.2545,0.7146)
\PST@Diamond(0.2323,0.6951)
\PST@Diamond(0.1644,0.3822)
\PST@Diamond(0.4713,0.8220)
\PST@Diamond(0.1638,0.3453)
\PST@Diamond(0.5561,0.8419)
\PST@Diamond(0.1902,0.5913)
\PST@Diamond(0.7871,0.8766)
\PST@Diamond(0.6331,0.8605)
\PST@Diamond(0.4731,0.8185)
\PST@Diamond(0.6024,0.8533)
\PST@Diamond(0.2001,0.6452)
\PST@Diamond(0.1744,0.5169)
\PST@Diamond(0.4080,0.8021)
\PST@Diamond(0.6580,0.8602)
\PST@Diamond(0.1795,0.5798)
\PST@Diamond(0.2865,0.7394)
\PST@Diamond(0.3605,0.7831)
\PST@Diamond(0.8184,0.8828)
\PST@Diamond(0.1717,0.4988)
\PST@Diamond(0.5086,0.8284)
\PST@Diamond(0.1702,0.4759)
\PST@Diamond(0.3043,0.7481)
\PST@Diamond(0.3299,0.7623)
\PST@Diamond(0.2314,0.6885)
\PST@Diamond(0.5706,0.8385)
\PST@Diamond(0.7219,0.8650)
\PST@Diamond(0.8396,0.8920)
\PST@Diamond(0.1758,0.5643)
\PST@Diamond(0.2555,0.7134)
\PST@Diamond(0.5706,0.8397)
\PST@Diamond(0.4128,0.7971)
\PST@Diamond(0.3143,0.7458)
\PST@Diamond(0.5874,0.8415)
\PST@Diamond(0.8369,0.8912)
\PST@Diamond(0.6512,0.8622)
\PST@Diamond(0.6673,0.8594)
\PST@Diamond(0.6265,0.8540)
\PST@Diamond(0.5981,0.8467)
\PST@Diamond(0.7465,0.8795)
\PST@Diamond(0.2605,0.7240)
\PST@Diamond(0.2393,0.6954)
\PST@Diamond(0.1733,0.5514)
\PST@Diamond(0.1623,0.1780)
\PST@Diamond(0.2876,0.7398)
\PST@Diamond(0.1730,0.5171)
\PST@Diamond(0.7616,0.8815)
\PST@Diamond(0.6836,0.8679)
\PST@Diamond(0.2161,0.6582)
\PST@Diamond(0.1652,0.4404)
\PST@Diamond(0.2264,0.6746)
\PST@Diamond(0.2477,0.6955)
\PST@Diamond(0.3477,0.7750)
\PST@Diamond(0.2256,0.6752)
\PST@Diamond(0.5124,0.8244)
\PST@Diamond(0.1795,0.5618)
\PST@Diamond(0.2775,0.7303)
\PST@Diamond(0.6860,0.8626)
\PST@Diamond(0.3678,0.7835)
\PST@Diamond(0.2289,0.6730)
\PST@Diamond(0.2184,0.6676)
\PST@Diamond(0.5643,0.8468)
\PST@Diamond(0.5105,0.8268)
\PST@Diamond(0.6512,0.8639)
\PST@Diamond(0.5959,0.8454)
\PST@Diamond(0.1751,0.5523)
\PST@Diamond(0.3649,0.7805)
\PST@Diamond(0.4396,0.8137)
\PST@Diamond(0.3393,0.7739)
\PST@Diamond(0.4396,0.8132)
\PST@Diamond(0.1720,0.5276)
\PST@Diamond(0.2970,0.7486)
\PST@Diamond(0.7591,0.8778)
\PST@Diamond(0.7026,0.8711)
\PST@Diamond(0.8105,0.8828)
\PST@Diamond(0.4465,0.8089)
\PST@Diamond(0.2393,0.7039)
\PST@Diamond(0.2102,0.6642)
\PST@Diamond(0.1977,0.6353)
\PST@Diamond(0.2970,0.7353)
\PST@Diamond(0.1720,0.5301)
\PST@Diamond(0.5300,0.8283)
\PST@Diamond(0.5789,0.8440)
\PST@Diamond(0.7871,0.8825)
\PST@Diamond(0.1644,0.4206)
\PST@Diamond(0.7219,0.8687)
\PST@Diamond(0.4064,0.8006)
\PST@Diamond(0.2646,0.7187)
\PST@Diamond(0.7666,0.8816)
\PST@Diamond(0.3006,0.7471)
\PST@Diamond(0.1907,0.5938)
\PST@Diamond(0.6467,0.8549)
\PST@Diamond(0.5520,0.8368)
\PST@Diamond(0.2935,0.7458)
\PST@Diamond(0.1720,0.5232)
\PST@Diamond(0.3043,0.7437)
\PST@Diamond(0.7692,0.8825)
\PST@Diamond(0.4465,0.8102)
\PST@Diamond(0.4588,0.8155)
\PST@Diamond(0.1675,0.4496)
\PST@Diamond(0.1710,0.5160)
\PST@Diamond(0.2842,0.7294)
\PST@Diamond(0.4178,0.7966)
\PST@Diamond(0.7074,0.8634)
\PST@Diamond(0.2636,0.7181)
\PST@Diamond(0.7122,0.8639)
\PST@Diamond(0.1782,0.5631)
\PST@Diamond(0.1658,0.4589)
\PST@Diamond(0.4294,0.8004)
\PST@Diamond(0.8369,0.8898)
\PST@Diamond(0.4379,0.8027)
\PST@Diamond(0.2605,0.7073)
\PST@Diamond(0.6742,0.8641)
\PST@Diamond(0.5747,0.8486)
\PST@Diamond(0.3299,0.7622)
\PST@Diamond(0.6287,0.8592)
\PST@Diamond(0.4916,0.8206)
\PST@Diamond(0.2154,0.6621)
\PST@Diamond(0.1812,0.5696)
\PST@Diamond(0.2124,0.6590)
\PST@Diamond(0.1623,0.2407)
\PST@Diamond(0.5280,0.8370)
\PST@Diamond(0.1624,0.2766)
\PST@Diamond(0.1865,0.6083)
\PST@Diamond(0.5520,0.8436)
\PST@Diamond(0.5202,0.8254)
\PST@Diamond(0.1947,0.6058)
\PST@Diamond(0.2088,0.6555)
\PST@Diamond(0.2131,0.6650)
\PST@Diamond(0.6089,0.8558)
\PST@Diamond(0.5789,0.8381)
\PST@Diamond(0.2574,0.7200)
\PST@Diamond(0.1770,0.5414)
\PST@Diamond(0.4328,0.8008)
\PST@Diamond(0.6907,0.8651)
\PST@Diamond(0.2535,0.6999)
\PST@Diamond(0.2585,0.7092)
\PST@Diamond(0.2223,0.6656)
\PST@Diamond(0.5541,0.8332)
\PST@Diamond(0.4713,0.8227)
\PST@Diamond(0.4552,0.8160)
\PST@Diamond(0.6002,0.8433)
\PST@Diamond(0.1633,0.3625)
\PST@Diamond(0.5726,0.8412)
\PST@Diamond(0.5895,0.8455)
\PST@Diamond(0.2421,0.6867)
\PST@Diamond(0.7591,0.8759)
\PST@Diamond(0.4878,0.8199)
\PST@Diamond(0.4128,0.7968)
\PST@Diamond(0.2819,0.7366)
\PST@Diamond(0.6650,0.8569)
\PST@Diamond(0.5163,0.8273)
\PST@Diamond(0.2605,0.7143)
\PST@Diamond(0.2970,0.7479)
\PST@Diamond(0.1947,0.6208)
\PST@Diamond(0.6883,0.8602)
\PST@Diamond(0.3737,0.7909)
\PST@Diamond(0.3937,0.7941)
\PST@Diamond(0.4178,0.8018)
\PST@Diamond(0.5541,0.8349)
\PST@Diamond(0.8370,0.8850)
\PST@Diamond(0.1707,0.5268)
\PST@Diamond(0.7195,0.8675)
\PST@Diamond(0.2280,0.6750)
\PST@Diamond(0.1762,0.5404)
\PST@Diamond(0.1707,0.5294)
\PST@Diamond(0.2110,0.6572)
\PST@Diamond(0.1808,0.5681)
\PST@Diamond(0.6376,0.8527)
\PST@Diamond(0.2923,0.7435)
\PST@Diamond(0.2797,0.7385)
\PST@Diamond(0.1924,0.6091)
\PST@Diamond(0.1885,0.6128)
\PST@Diamond(0.3435,0.7705)
\PST@Diamond(0.2215,0.6678)
\PST@Diamond(0.1774,0.5684)
\PST@Diamond(0.8263,0.8884)
\PST@Diamond(0.1650,0.4413)
\PST@Diamond(0.1660,0.4409)
\PST@Diamond(0.2958,0.7450)
\PST@Diamond(0.5221,0.8299)
\PST@Diamond(0.1744,0.5240)
\PST@Diamond(0.1935,0.6164)
\PST@Diamond(0.6789,0.8592)
\PST@Diamond(0.5831,0.8450)
\PST@Diamond(0.2853,0.7409)
\PST@Diamond(0.2720,0.7177)
\PST@Diamond(0.5320,0.8320)
\PST@Diamond(0.2323,0.6829)
\PST@Diamond(0.7391,0.8736)
\PST@Diamond(0.2515,0.6982)
\PST@Diamond(0.3890,0.7953)
\PST@Diamond(0.1641,0.3880)
\PST@Diamond(0.6580,0.8642)
\PST@Diamond(0.2357,0.7015)
\PST@Diamond(0.3678,0.7886)
\PST@Diamond(0.3055,0.7581)
\PST@Diamond(0.4465,0.8157)
\PST@Diamond(0.1637,0.3657)
\PST@Diamond(0.3738,0.7854)
\PST@Diamond(0.2297,0.6903)
\PST@Diamond(0.5520,0.8411)
\PST@Diamond(0.2215,0.6834)
\PST@Diamond(0.7566,0.8746)
\PST@Diamond(0.2486,0.6962)
\PST@Diamond(0.1747,0.5246)
\PST@Diamond(0.1704,0.5174)
\PST@Diamond(0.2877,0.7303)
\PST@Diamond(0.1707,0.5179)
\PST@Diamond(0.2088,0.6537)
\PST@Diamond(0.1670,0.4706)
\PST@Diamond(0.5440,0.8329)
\PST@Diamond(0.1744,0.5336)
\PST@Diamond(0.1707,0.5183)
\PST@Diamond(0.3168,0.7590)
\PST@Diamond(0.4311,0.7998)
\PST@Diamond(0.3233,0.7636)
\PST@Diamond(0.5439,0.8388)
\PST@Diamond(0.6354,0.8571)
\PST@Diamond(0.5916,0.8432)
\PST@Diamond(0.5360,0.8318)
\PST@Diamond(0.3055,0.7503)
\PST@Diamond(0.5664,0.8411)
\PST@Diamond(0.2161,0.6726)
\PST@Diamond(0.2605,0.7207)
\PST@Diamond(0.3491,0.7673)
\PST@Diamond(0.1799,0.5686)
\PST@Diamond(0.7616,0.8732)
\PST@Diamond(0.4482,0.8152)
\PST@Diamond(0.1821,0.5714)
\PST@Diamond(0.4659,0.8110)
\PST@Diamond(0.6024,0.8444)
\PST@Diamond(0.1682,0.4828)
\PST@Diamond(0.2061,0.6382)
\PST@Diamond(0.7268,0.8718)
\PST@Diamond(0.6742,0.8601)
\PST@Diamond(0.1959,0.6195)
\PST@Diamond(0.4161,0.7955)
\PST@Diamond(0.5360,0.8315)
\PST@Diamond(0.5280,0.8382)
\PST@Diamond(0.1740,0.5247)
\PST@Diamond(0.6444,0.8620)
\PST@Diamond(0.1666,0.4362)
\PST@Diamond(0.2709,0.7302)
\PST@Diamond(0.1622,0.1932)
\PST@Diamond(0.2074,0.6489)
\PST@Diamond(0.3634,0.7736)
\PST@Diamond(0.7416,0.8725)
\PST@Diamond(0.2200,0.6752)
\PST@Diamond(0.2393,0.6921)
\PST@Diamond(0.2239,0.6822)
\PST@Diamond(0.6789,0.8584)
\PST@Diamond(0.3813,0.7864)
\PST@Diamond(0.1891,0.6138)
\PST@Diamond(0.2323,0.6850)
\PST@Diamond(0.6444,0.8545)
\PST@Diamond(0.3505,0.7694)
\PST@Diamond(0.4897,0.8269)
\PST@Diamond(0.5163,0.8328)
\PST@Diamond(0.6930,0.8710)
\PST@Diamond(0.3393,0.7722)
\PST@Diamond(0.6466,0.8572)
\PST@Diamond(0.6354,0.8548)
\PST@Diamond(0.2982,0.7453)
\PST@Diamond(0.5664,0.8467)
\PST@Diamond(0.5520,0.8370)
\PST@Diamond(0.5810,0.8424)
\PST@Diamond(0.7146,0.8640)
\PST@Diamond(0.4841,0.8235)
\PST@Diamond(0.3576,0.7797)
\PST@Diamond(0.2982,0.7358)
\PST@Diamond(0.6421,0.8571)
\PST@Diamond(0.1720,0.5200)
\PST@Diamond(0.2458,0.7096)
\PST@Diamond(0.8210,0.8820)
\PST@Diamond(0.5399,0.8344)
\PST@Diamond(0.7074,0.8680)
\PST@Diamond(0.3156,0.7472)
\PST@Diamond(0.1670,0.4602)
\PST@Diamond(0.2297,0.6716)
\PST@Diamond(0.5163,0.8262)
\PST@Diamond(0.1641,0.3626)
\PST@Diamond(0.3783,0.7860)
\PST@Diamond(0.3723,0.7845)
\PST@Diamond(0.4000,0.7882)
\PST@Diamond(0.2831,0.7416)
\PST@Diamond(0.1726,0.5179)
\PST@Diamond(0.3505,0.7755)
\PST@Diamond(0.1840,0.5804)
\PST@Diamond(0.3984,0.7881)
\PST@Diamond(0.2923,0.7409)
\PST@Diamond(0.1656,0.4084)
\PST@Diamond(0.1658,0.4489)
\PST@Diamond(0.1799,0.5621)
\PST@Diamond(0.2615,0.7208)
\PST@Diamond(0.4379,0.8111)
\PST@Diamond(0.6287,0.8536)
\PST@Diamond(0.5768,0.8423)
\PST@Diamond(0.4227,0.8008)
\PST@Diamond(0.3859,0.7904)
\PST@Diamond(0.1632,0.3649)
\PST@Diamond(0.2054,0.6459)
\PST@Diamond(0.4535,0.8104)
\PST@Diamond(0.2877,0.7297)
\PST@Diamond(0.2486,0.6942)
\PST@Diamond(0.3952,0.7939)
\PST@Diamond(0.2842,0.7256)
\PST@Diamond(0.7897,0.8780)
\PST@Diamond(0.1755,0.5601)
\PST@Diamond(0.2625,0.7200)
\PST@Diamond(0.1947,0.6233)
\PST@Diamond(0.2605,0.7200)
\PST@Diamond(0.8183,0.8858)
\PST@Diamond(0.3798,0.7906)
\PST@Diamond(0.5124,0.8318)
\PST@Diamond(0.2349,0.6830)
\PST@Diamond(0.1720,0.5016)
\PST@Diamond(0.2041,0.6389)
\PST@Diamond(0.4465,0.8054)
\PST@Diamond(0.5480,0.8412)
\PST@Diamond(0.2688,0.7264)
\PST@Diamond(0.5340,0.8348)
\PST@Diamond(0.2982,0.7464)
\PST@Diamond(0.1791,0.5604)
\PST@Diamond(0.3043,0.7549)
\PST@Diamond(0.1817,0.5764)
\PST@Diamond(0.6836,0.8675)
\PST@Diamond(0.2349,0.6997)
\PST@Diamond(0.6535,0.8605)
\PST@Diamond(0.5643,0.8349)
\PST@Diamond(0.1645,0.3738)
\PST@Diamond(0.2021,0.6242)
\PST@Diamond(0.2169,0.6643)
\PST@Diamond(0.1631,0.3077)
\PST@Diamond(0.2081,0.6452)
\PST@Diamond(0.6220,0.8531)
\PST@Diamond(0.2646,0.7105)
\PST@Diamond(0.1751,0.5436)
\PST@Diamond(0.2117,0.6450)
\PST@Diamond(0.1623,0.1850)
\PST@Diamond(0.2900,0.7416)
\PST@Diamond(0.1817,0.5867)
\PST@Diamond(0.1693,0.4925)
\PST@Diamond(0.1845,0.5915)
\PST@Diamond(0.3968,0.7941)
\PST@Diamond(0.3449,0.7788)
\PST@Diamond(0.2657,0.7210)
\PST@Diamond(0.3505,0.7691)
\PST@Diamond(0.4878,0.8261)
\PST@Diamond(0.2021,0.6492)
\PST@Diamond(0.1726,0.5196)
\PST@Diamond(0.5916,0.8515)
\PST@Diamond(0.2496,0.6963)
\PST@Diamond(0.1625,0.2163)
\PST@Diamond(0.6176,0.8504)
\PST@Diamond(0.6883,0.8662)
\PST@Diamond(0.1865,0.5864)
\PST@Diamond(0.6354,0.8588)
\PST@Diamond(0.1902,0.5986)
\PST@Diamond(0.3875,0.7849)
\PST@Diamond(0.6766,0.8632)
\PST@Diamond(0.4448,0.8077)
\PST@Diamond(0.1941,0.6212)
\PST@Diamond(0.2994,0.7541)
\PST@Diamond(0.1631,0.3340)
\PST@Diamond(0.2014,0.6377)
\PST@Diamond(0.1625,0.2400)
\PST@Diamond(0.7317,0.8756)
\PST@Diamond(0.2054,0.6566)
\PST@Diamond(0.7616,0.8784)
\PST@Diamond(0.1782,0.5760)
\PST@Diamond(0.2021,0.6491)
\PST@Diamond(0.5727,0.8377)
\PST@Diamond(0.4713,0.8189)
\PST@Diamond(0.3533,0.7746)
\PST@Diamond(0.1795,0.5499)
\PST@Diamond(0.1629,0.3463)
\PST@Diamond(0.5300,0.8367)
\PST@Diamond(0.3220,0.7508)
\PST@Diamond(0.6242,0.8561)
\PST@Diamond(0.1762,0.5528)
\PST@Diamond(0.7948,0.8792)
\PST@Diamond(0.3326,0.7713)
\PST@Diamond(0.5280,0.8357)
\PST@Diamond(0.6649,0.8637)
\PST@Diamond(0.7974,0.8825)
\PST@Diamond(0.1660,0.4616)
\PST@Diamond(0.4413,0.8051)
\PST@Diamond(0.3105,0.7440)
\PST@Diamond(0.2215,0.6782)
\PST@Diamond(0.7317,0.8753)
\PST@Diamond(0.7146,0.8741)
\PST@Diamond(0.1907,0.6065)
\PST@Diamond(0.2256,0.6794)
\PST@Diamond(0.2384,0.6856)
\PST@Diamond(0.2486,0.7074)
\PST@Diamond(0.4064,0.7937)
\PST@Diamond(0.3634,0.7757)
\PST@Diamond(0.1626,0.2656)
\PST@Diamond(0.6789,0.8662)
\PST@Diamond(0.3984,0.7992)
\PST@Diamond(0.7922,0.8836)
\PST@Diamond(0.3905,0.7971)
\PST@Diamond(0.5789,0.8430)
\PST@Diamond(0.2323,0.6947)
\PST@Diamond(0.7122,0.8733)
\PST@Diamond(0.1623,0.2697)
\PST@Diamond(0.1774,0.5383)
\PST@Diamond(0.3407,0.7752)
\PST@Diamond(0.2054,0.6328)
\PST@Diamond(0.1918,0.6190)
\PST@Diamond(0.5222,0.8244)
\PST@Diamond(0.2786,0.7275)
\PST@Diamond(0.3905,0.7925)
\PST@Diamond(0.1880,0.5914)
\PST@Diamond(0.4064,0.7955)
\PST@Diamond(0.3693,0.7889)
\PST@Diamond(0.2688,0.7233)
\PST@Diamond(0.3590,0.7838)
\PST@Diamond(0.2412,0.6863)
\PST@Diamond(0.1850,0.6062)
\PST@Diamond(0.2014,0.6287)
\PST@Diamond(0.1901,0.6181)
\PST@Diamond(0.3693,0.7797)
\PST@Diamond(0.1666,0.4476)
\PST@Diamond(0.2900,0.7358)
\PST@Diamond(0.1626,0.2927)
\PST@Diamond(0.6265,0.8491)
\PST@Diamond(0.4194,0.8058)
\PST@Diamond(0.5086,0.8230)
\PST@Diamond(0.4000,0.7974)
\PST@Diamond(0.4713,0.8165)
\PST@Diamond(0.5831,0.8476)
\PST@Diamond(0.4244,0.8004)
\PST@Diamond(0.1707,0.4975)
\PST@Diamond(0.5789,0.8385)
\PST@Diamond(0.1639,0.3897)
\PST@Diamond(0.6421,0.8602)
\PST@Diamond(0.7366,0.8714)
\PST@Diamond(0.2819,0.7361)
\PST@Diamond(0.7871,0.8750)
\PST@Diamond(0.2095,0.6650)
\PST@Diamond(0.4260,0.8084)
\PST@Diamond(0.2306,0.6879)
\PST@Diamond(0.2888,0.7422)
\PST@Diamond(0.8396,0.8887)
\PST@Diamond(0.5831,0.8469)
\PST@Diamond(0.2565,0.7155)
\PST@Diamond(0.1870,0.6163)
\PST@Diamond(0.2215,0.6818)
\PST@Diamond(0.3326,0.7599)
\PST@Diamond(0.2994,0.7463)
\PST@Diamond(0.4016,0.7905)
\PST@Diamond(0.6535,0.8622)
\PST@Diamond(0.6789,0.8643)
\PST@Diamond(0.1690,0.4651)
\PST@Diamond(0.7819,0.8746)
\PST@Diamond(0.2958,0.7413)
\PST@Diamond(0.1747,0.5486)
\PST@Diamond(0.2161,0.6591)
\PST@Diamond(0.3477,0.7711)
\PST@Diamond(0.3968,0.7851)
\PST@Diamond(0.1639,0.3638)
\PST@Diamond(0.5916,0.8435)
\PST@Diamond(0.1929,0.6155)
\PST@Diamond(0.2797,0.7259)
\PST@Diamond(0.6883,0.8685)
\PST@Diamond(0.8052,0.8860)
\PST@Diamond(0.2625,0.7141)
\PST@Diamond(0.3813,0.7937)
\PST@Diamond(0.1642,0.4282)
\PST@Diamond(0.3890,0.7963)
\PST@Diamond(0.5520,0.8416)
\PST@Diamond(0.3353,0.7612)
\PST@Diamond(0.3463,0.7662)
\PST@Diamond(0.6558,0.8580)
\PST@Diamond(0.3921,0.7912)
\PST@Diamond(0.2876,0.7364)
\PST@Diamond(0.3905,0.7958)
\PST@Diamond(0.2146,0.6498)
\PST@Diamond(0.2255,0.6876)
\PST@Diamond(0.3207,0.7621)
\PST@Diamond(0.5399,0.8292)
\PST@Diamond(0.4482,0.8074)
\PST@Diamond(0.2021,0.6321)
\PST@Diamond(0.2819,0.7415)
\PST@Diamond(0.6265,0.8543)
\PST@Diamond(0.6883,0.8672)
\PST@Diamond(0.2678,0.7224)
\PST@Diamond(0.2535,0.7061)
\PST@Diamond(0.4261,0.7974)
\PST@Diamond(0.2102,0.6614)
\PST@Diamond(0.6265,0.8568)
\PST@Diamond(0.1762,0.5402)
\PST@Diamond(0.4294,0.8035)
\PST@Diamond(0.7768,0.8823)
\PST@Diamond(0.4786,0.8218)
\PST@Diamond(0.1625,0.3135)
\PST@Diamond(0.6265,0.8493)
\PST@Diamond(0.7490,0.8785)
\PST@Diamond(0.3366,0.7611)
\PST@Diamond(0.5340,0.8344)
\PST@Diamond(0.6287,0.8530)
\PST@Diamond(0.1812,0.5642)
\PST@Diamond(0.6558,0.8536)
\PST@Diamond(0.6176,0.8557)
\PST@Diamond(0.4659,0.8164)
\PST@Diamond(0.1678,0.4486)
\PST@Diamond(0.1666,0.4519)
\PST@Diamond(0.4991,0.8312)
\PST@Diamond(0.2911,0.7462)
\PST@Diamond(0.3533,0.7697)
\PST@Diamond(0.7768,0.8832)
\PST@Diamond(0.6399,0.8587)
\PST@Diamond(0.3380,0.7618)
\PST@Diamond(0.2314,0.6958)
\PST@Diamond(0.7819,0.8792)
\PST@Diamond(0.2505,0.7165)
\PST@Diamond(0.8078,0.8873)
\PST@Diamond(0.5241,0.8321)
\PST@Diamond(0.1755,0.5346)
\PST@Diamond(0.1657,0.4680)
\PST@Diamond(0.1850,0.5857)
\PST@Diamond(0.2008,0.6287)
\PST@Diamond(0.1891,0.5990)
\PST@Diamond(0.4750,0.8151)
\PST@Diamond(0.6309,0.8491)
\PST@Diamond(0.7591,0.8730)
\PST@Diamond(0.2626,0.7092)
\PST@Diamond(0.4227,0.8087)
\PST@Diamond(0.4000,0.8009)
\PST@Diamond(0.1747,0.5324)
\PST@Diamond(0.5831,0.8389)
\PST@Diamond(0.3708,0.7893)
\PST@Diamond(0.6045,0.8518)
\PST@Diamond(0.5747,0.8404)
\PST@Diamond(0.8289,0.8893)
\PST@Diamond(0.6883,0.8631)
\PST@Diamond(0.2255,0.6867)
\PST@Diamond(0.1778,0.5470)
\PST@Diamond(0.2239,0.6785)
\PST@Diamond(0.5500,0.8345)
\PST@Diamond(0.2041,0.6420)
\PST@Diamond(0.2103,0.6531)
\PST@Diamond(0.1645,0.4243)
\PST@Diamond(0.2535,0.7103)
\PST@Diamond(0.3547,0.7736)
\PST@Diamond(0.5853,0.8430)
\PST@Diamond(0.3339,0.7591)
\PST@Diamond(0.8290,0.8823)
\PST@Diamond(0.2375,0.6839)
\PST@Diamond(0.2081,0.6514)
\PST@Diamond(0.4606,0.8110)
\PST@Diamond(0.7566,0.8721)
\PST@Diamond(0.3708,0.7848)
\PST@Diamond(0.4659,0.8098)
\PST@Diamond(0.5261,0.8332)
\PST@Diamond(0.5480,0.8425)
\PST@Diamond(0.6067,0.8553)
\PST@Diamond(0.4112,0.7960)
\PST@Diamond(0.6789,0.8630)
\PST@Diamond(0.1625,0.2482)
\PST@Diamond(0.4768,0.8136)
\PST@Diamond(0.2831,0.7315)
\PST@Diamond(0.8078,0.8797)
\PST@Diamond(0.1726,0.5263)
\PST@Diamond(0.5480,0.8425)
\PST@Diamond(0.1855,0.5749)
\PST@Diamond(0.2753,0.7249)
\PST@Diamond(0.8026,0.8798)
\PST@Diamond(0.2753,0.7288)
\PST@Diamond(0.2403,0.6851)
\PST@Diamond(0.1762,0.5559)
\PST@Diamond(0.1755,0.5514)
\PST@Diamond(0.7768,0.8801)
\PST@Diamond(0.7922,0.8802)
\PST@Diamond(0.3693,0.7750)
\PST@Diamond(0.6789,0.8588)
\PST@Diamond(0.7416,0.8760)
\PST@Diamond(0.2731,0.7194)
\PST@Diamond(0.6132,0.8564)
\PST@Diamond(0.1642,0.3790)
\PST@Diamond(0.1658,0.4498)
\PST@Diamond(0.6673,0.8602)
\PST@Diamond(0.3723,0.7775)
\PST@Diamond(0.1812,0.5608)
\PST@Diamond(0.1723,0.5116)
\PST@Diamond(0.4841,0.8227)
\PST@Diamond(0.7441,0.8720)
\PST@Diamond(0.1803,0.5560)
\PST@Diamond(0.1707,0.4877)
\PST@Diamond(0.2248,0.6648)
\PST@Diamond(0.6789,0.8589)
\PST@Diamond(0.4294,0.8009)
\PST@Diamond(0.1912,0.6216)
\PST@Diamond(0.2184,0.6617)
\PST@Diamond(0.7641,0.8722)
\PST@Diamond(0.7717,0.8834)
\PST@Diamond(0.7026,0.8681)
\PST@Diamond(0.3693,0.7779)
\PST@Diamond(0.8396,0.8851)
\PST@Diamond(0.2176,0.6629)
\PST@Diamond(0.4194,0.7968)
\PST@Diamond(0.7146,0.8676)
\PST@Diamond(0.6111,0.8525)
\PST@Diamond(0.1821,0.5688)
\PST@Diamond(0.5010,0.8295)
\PST@Diamond(0.5916,0.8454)
\PST@Diamond(0.6309,0.8517)
\PST@Diamond(0.5144,0.8299)
\PST@Diamond(0.2146,0.6699)
\PST@Diamond(0.2458,0.7074)
\PST@Diamond(0.1935,0.6225)
\PST@Diamond(0.3312,0.7594)
\PST@Diamond(0.4145,0.7927)
\PST@Diamond(0.1625,0.2801)
\PST@Diamond(0.4031,0.8011)
\PST@Diamond(0.6581,0.8583)
\PST@Diamond(0.6649,0.8653)
\PST@Diamond(0.1995,0.6234)
\PST@Diamond(0.4641,0.8144)
\PST@Diamond(0.1831,0.5889)
\PST@Diamond(0.1677,0.4642)
\PST@Diamond(0.3093,0.7443)
\PST@Diamond(0.7098,0.8652)
\PST@Diamond(0.1808,0.5805)
\PST@Diamond(0.2412,0.6876)
\PST@Diamond(0.1693,0.4899)
\PST@Diamond(0.2200,0.6726)
\PST@Diamond(0.1690,0.5136)
\PST@Diamond(0.1774,0.5500)
\PST@Diamond(0.4786,0.8169)
\PST@Diamond(0.4482,0.8107)
\PST@Diamond(0.4897,0.8159)
\PST@Diamond(0.5602,0.8357)
\PST@Diamond(0.1790,0.5778)
\PST@Diamond(0.3105,0.7516)
\PST@Diamond(0.2340,0.6919)
\PST@Diamond(0.2034,0.6424)
\PST@Diamond(0.2281,0.6675)
\PST@Diamond(0.7922,0.8776)
\PST@Diamond(0.3031,0.7528)
\PST@Diamond(0.2103,0.6487)
\PST@Diamond(0.2297,0.6781)
\PST@Diamond(0.7244,0.8660)
\PST@Diamond(0.1622,0.2051)
\PST@Diamond(0.8157,0.8814)
\PST@Diamond(0.2667,0.7185)
\PST@Diamond(0.2393,0.7047)
\PST@Diamond(0.6742,0.8579)
\PST@Diamond(0.1699,0.5052)
\PST@Diamond(0.3366,0.7684)
\PST@Diamond(0.2467,0.6957)
\PST@Diamond(0.3220,0.7551)
\PST@Diamond(0.8343,0.8852)
\PST@Diamond(0.2131,0.6637)
\PST@Diamond(0.1638,0.3491)
\PST@Diamond(0.5419,0.8416)
\PST@Diamond(0.2935,0.7327)
\PST@Diamond(0.1941,0.6296)
\PST@Diamond(0.4227,0.8068)
\PST@Diamond(0.2667,0.7323)
\PST@Diamond(0.2525,0.7009)
\PST@Diamond(0.2865,0.7313)
\PST@Diamond(0.5359,0.8372)
\PST@Diamond(0.2636,0.7120)
\PST@Diamond(0.4448,0.8023)
\PST@Diamond(0.2306,0.6765)
\PST@Diamond(0.1964,0.6314)
\PST@Diamond(0.6789,0.8639)
\PST@Diamond(0.1660,0.4428)
\PST@Diamond(0.2709,0.7321)
\PST@Diamond(0.2358,0.6795)
\PST@Diamond(0.7591,0.8729)
\PST@Diamond(0.2970,0.7526)
\PST@Diamond(0.1896,0.6152)
\PST@Diamond(0.2034,0.6509)
\PST@Diamond(0.2231,0.6723)
\PST@Diamond(0.5541,0.8323)
\PST@Diamond(0.6110,0.8539)
\PST@Diamond(0.1762,0.5490)
\PST@Diamond(0.5664,0.8452)
\PST@Diamond(0.7692,0.8781)
\PST@Diamond(0.3380,0.7703)
\PST@Diamond(0.6512,0.8570)
\PST@Diamond(0.1845,0.5897)
\PST@Diamond(0.4194,0.8036)
\PST@Diamond(0.4016,0.7951)
\PST@Diamond(0.3366,0.7728)
\PST@Diamond(0.3421,0.7698)
\PST@Diamond(0.6719,0.8655)
\PST@Diamond(0.6067,0.8501)
\PST@Diamond(0.3259,0.7595)
\PST@Diamond(0.2699,0.7194)
\PST@Diamond(0.1658,0.4576)
\PST@Diamond(0.1629,0.3160)
\PST@Diamond(0.6111,0.8482)
\PST@Diamond(0.3143,0.7503)
\PST@Diamond(0.2535,0.7012)
\PST@Diamond(0.3233,0.7668)
\PST@Diamond(0.5460,0.8304)
\PST@Diamond(0.7317,0.8736)
\PST@Diamond(0.4145,0.7982)
\PST@Diamond(0.2402,0.6969)
\PST@Diamond(0.5831,0.8415)
\PST@Diamond(0.2002,0.6196)
\PST@Diamond(0.1635,0.3528)
\PST@Diamond(0.5340,0.8277)
\PST@Diamond(0.3463,0.7684)
\PST@Diamond(0.8000,0.8843)
\PST@Diamond(0.5221,0.8265)
\PST@Diamond(0.1685,0.4594)
\PST@Diamond(0.3118,0.7449)
\PST@Diamond(0.4032,0.7975)
\PST@Diamond(0.2439,0.7014)
\PST@Diamond(0.2393,0.7001)
\PST@Diamond(0.4145,0.8054)
\PST@Diamond(0.1845,0.5722)
\PST@Diamond(0.7768,0.8780)
\PST@Diamond(0.3693,0.7846)
\PST@Diamond(0.2819,0.7392)
\PST@Diamond(0.1687,0.4990)
\PST@Diamond(0.2667,0.7183)
\PST@Diamond(0.2027,0.6394)
\PST@Diamond(0.6444,0.8598)
\PST@Diamond(0.2764,0.7225)
\PST@Diamond(0.4080,0.7942)
\PST@Diamond(0.3984,0.7871)
\PST@Diamond(0.2699,0.7310)
\PST@Diamond(0.6111,0.8465)
\PST@Diamond(0.4535,0.8134)
\PST@Diamond(0.2564,0.7216)
\PST@Diamond(0.1737,0.5380)
\PST@Diamond(0.1845,0.5745)
\PST@Diamond(0.2421,0.6956)
\PST@Diamond(0.5048,0.8282)
\PST@Diamond(0.1696,0.5040)
\PST@Diamond(0.1696,0.5165)
\PST@Diamond(0.2525,0.7158)
\PST@Diamond(0.6649,0.8663)
\PST@Diamond(0.4934,0.8177)
\PST@Diamond(0.2256,0.6780)
\PST@Diamond(0.2139,0.6513)
\PST@Diamond(0.2256,0.6682)
\PST@Diamond(0.7515,0.8737)
\PST@Diamond(0.7050,0.8632)
\PST@Diamond(0.3220,0.7615)
\PST@Diamond(0.6719,0.8609)
\PST@Diamond(0.7002,0.8632)
\PST@Diamond(0.2146,0.6509)
\PST@Diamond(0.2223,0.6750)
\PST@Diamond(0.3753,0.7778)
\PST@Diamond(0.2280,0.6816)
\PST@Diamond(0.1690,0.5099)
\PST@Diamond(0.4177,0.8056)
\PST@Diamond(0.1624,0.2100)
\PST@Diamond(0.4972,0.8266)
\PST@Diamond(0.2865,0.7415)
\PST@Diamond(0.7366,0.8762)
\PST@Diamond(0.2515,0.7168)
\PST@Diamond(0.3605,0.7698)
\PST@Diamond(0.3463,0.7663)
\PST@Diamond(0.6672,0.8661)
\PST@Diamond(0.1717,0.5193)
\PST@Diamond(0.2994,0.7526)
\PST@Diamond(0.1958,0.6316)
\PST@Diamond(0.6176,0.8514)
\PST@Diamond(0.1845,0.5813)
\PST@Diamond(0.2402,0.6997)
\PST@Diamond(0.1626,0.2821)
\PST@Diamond(0.2515,0.6987)
\PST@Diamond(0.2139,0.6585)
\PST@Diamond(0.4465,0.8079)
\PST@Diamond(0.5623,0.8456)
\PST@Diamond(0.6813,0.8641)
\PST@Diamond(0.1758,0.5631)
\PST@Diamond(0.2515,0.7122)
\PST@Diamond(0.2075,0.6444)
\PST@Diamond(0.5241,0.8353)
\PST@Diamond(0.4328,0.8122)
\PST@Diamond(0.3491,0.7645)
\PST@Diamond(0.5010,0.8315)
\PST@Diamond(0.2636,0.7129)
\PST@Diamond(0.1774,0.5589)
\PST@Diamond(0.2458,0.7119)
\PST@Diamond(0.1821,0.5711)
\PST@Diamond(0.2384,0.6948)
\PST@Diamond(0.2467,0.6967)
\PST@Diamond(0.3875,0.7833)
\PST@Diamond(0.2775,0.7371)
\PST@Diamond(0.5981,0.8473)
\PST@Diamond(0.1786,0.5544)
\PST@Diamond(0.6719,0.8625)
\PST@Diamond(0.4194,0.8059)
\PST@Diamond(0.4328,0.8071)
\PST@Diamond(0.2340,0.6775)
\PST@Diamond(0.1652,0.4293)
\PST@Diamond(0.7122,0.8653)
\PST@Diamond(0.1624,0.2265)
\PST@Diamond(0.3326,0.7560)
\PST@Diamond(0.6467,0.8572)
\PST@Diamond(0.3156,0.7498)
\PST@Diamond(0.2595,0.7227)
\PST@Diamond(0.3906,0.7868)
\PST@Diamond(0.6132,0.8568)
\PST@Diamond(0.5163,0.8335)
\PST@Diamond(0.1656,0.4157)
\PST@Diamond(0.4465,0.8058)
\PST@Diamond(0.8369,0.8906)
\PST@Diamond(0.1958,0.6380)
\PST@Diamond(0.4294,0.7993)
\PST@Diamond(0.2054,0.6539)
\PST@Diamond(0.7292,0.8738)
\PST@Diamond(0.7515,0.8750)
\PST@Diamond(0.2306,0.6779)
\PST@Diamond(0.3859,0.7845)
\PST@Diamond(0.5280,0.8340)
\PST@Diamond(0.7515,0.8721)
\PST@Diamond(0.4588,0.8125)
\PST@Diamond(0.4482,0.8054)
\PST@Diamond(0.1693,0.4732)
\PST@Diamond(0.5320,0.8269)
\PST@Diamond(0.6931,0.8659)
\PST@Diamond(0.1634,0.3320)
\PST@Diamond(0.4677,0.8151)
\PST@Diamond(0.4430,0.8076)
\PST@Diamond(0.6836,0.8601)
\PST@Diamond(0.5981,0.8491)
\PST@Diamond(0.6067,0.8534)
\PST@Diamond(0.2169,0.6751)
\PST@Diamond(0.2678,0.7168)
\PST@Diamond(0.3421,0.7625)
\PST@Diamond(0.2264,0.6682)
\PST@Diamond(0.1652,0.4531)
\PST@Diamond(0.7002,0.8705)
\PST@Diamond(0.4161,0.8017)
\PST@Diamond(0.6024,0.8476)
\PST@Diamond(0.1901,0.6242)
\PST@Diamond(0.1644,0.4068)
\PST@Diamond(0.2831,0.7265)
\PST@Diamond(0.2505,0.7119)
\PST@Diamond(0.1693,0.5031)
\PST@Diamond(0.5643,0.8348)
\PST@Diamond(0.2876,0.7446)
\PST@Diamond(0.3921,0.7853)
\PST@Diamond(0.1751,0.5302)
\PST@Diamond(0.2256,0.6841)
\PST@Diamond(0.1865,0.5888)
\PST@Diamond(0.1845,0.5959)
\PST@Diamond(0.2506,0.7033)
\PST@Diamond(0.2402,0.6893)
\PST@Diamond(0.7565,0.8758)
\PST@Diamond(0.1638,0.4017)
\PST@Diamond(0.1840,0.5782)
\PST@Diamond(0.7666,0.8734)
\PST@Diamond(0.1965,0.6176)
\PST@Diamond(0.2411,0.7018)
\PST@Diamond(0.2110,0.6425)
\PST@Diamond(0.6742,0.8654)
\PST@Diamond(0.5260,0.8382)
\PST@Diamond(0.1645,0.4275)
\PST@Diamond(0.7122,0.8721)
\PST@Diamond(0.7540,0.8720)
\PST@Border(0.1620,0.9680)
(0.1620,0.1344)
(0.9600,0.1344)
(0.9600,0.9680)
(0.1620,0.9680)

\catcode`@=12
\fi
\endpspicture

